Balancing-based model reduction for switched descriptor systems

We propose a novel projection-based model order reduction (MOR) algorithm for a broad class of switched linear descriptor systems. Our approach integrates the reformulation strategy of [Hossain & Trenn, DAE Panel, 2024], which converts the switched descriptor system into a switched ordinary differential equation featuring state- and input-dependent jumps as well as impulsive components at the switching instants in the output, with the piecewise balanced truncation framework for switched linear systems introduced in [Manucci & Unger, arXiv:2601.13039, 2026]. The central idea is to additionally reformulate the switched system with input jumps and impulsive output as a standard switching system that exhibits only state-dependent jumps, while appropriately augmenting the input and output dimensions to preserve the original input-output behavior. Based on this reformulation, we develop new stopping criteria for the stationary iterative scheme employed to approximate the solution of a generalized Lyapunov equation, a key ingredient for the computation of the projection matrices in our MOR procedure. Finally, numerical experiments are conducted to demonstrate and assess the effectiveness of the proposed reduction methodology.

==> img/CMSS-ST_Plot_1a.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
	width=\imageWidth,
	height=\imageHeight,
	%at={(1.011in,0.642in)},
	scale only axis,
	scaled ticks=false,
	grid=both,
	grid style={line width=.1pt, draw=gray!10},
	major grid style={line width=.2pt,draw=gray!50},
	axis lines*=left,
	axis line style={line width=\lineWidth},
xmin=0,
xmax=26,
xlabel style={font=\color{white!15!black}},
xlabel={$t$},
ymin=-1,
ymax=32,
ylabel style={font=\color{white!15!black}, yshift=-.1in},
	axis background/.style={fill=white},
	%title style={font=\bfseries},
	%title={Number of modes 2, Number of switches 10},
	legend style={%
		legend cell align=left, 
		align=left, 
		font=\tiny,
		draw=white!15!black,
		at={(0.02,0.98)},
		anchor=north west,},
	]
\addplot [color=mycolor1, line width=\lineWidth]
  table[row sep=crcr]{%
0	0\\
0.04	-0.0471645626647819\\
0.08	-0.079739736094097\\
0.13	-0.106436555922329\\
0.19	-0.125369010199644\\
0.2	-0.127582781599461\\
};
\addlegendentry{\FOM}

\addplot [color=mycolor2, dashed, line width=\lineWidth]
  table[row sep=crcr]{%
0	0\\
0.04	-0.0471645632093606\\
0.08	-0.0797397628693677\\
0.13	-0.106436532086501\\
0.19	-0.125369010104022\\
0.2	-0.127582791037888\\
};
\addlegendentry{\ROM}

\addplot [color=mycolor1, line width=\lineWidth, forget plot]
  table[row sep=crcr]{%
0	0\\
0.04	-0.0471645626647819\\
0.08	-0.079739736094097\\
0.13	-0.106436555922329\\
0.19	-0.125369010199644\\
0.2	-0.127582781599461\\
};
\addplot [color=mycolor2, dashed, line width=\lineWidth, forget plot]
  table[row sep=crcr]{%
0	0\\
0.04	-0.0471645632093606\\
0.08	-0.0797397628693677\\
0.13	-0.106436532086501\\
0.19	-0.125369010104022\\
0.2	-0.127582791037888\\
};
\addplot [color=mycolor1, line width=\lineWidth, forget plot]
  table[row sep=crcr]{%
0.2	-0.318452784383404\\
0.26	-0.302504748380831\\
0.3	-0.278957147882653\\
0.33	-0.249745566293552\\
0.36	-0.207739587848456\\
0.39	-0.150532193863336\\
0.43	-0.0468055258914859\\
0.47	0.0925753108186917\\
0.51	0.271685704861824\\
0.56	0.55660904139582\\
0.6	0.836673302602581\\
};
\addplot [color=mycolor2, dashed, line width=\lineWidth, forget plot]
  table[row sep=crcr]{%
0.2	-0.31767956831522\\
0.26	-0.30138208804363\\
0.3	-0.277974710373215\\
0.33	-0.248985192477927\\
0.36	-0.207260700388299\\
0.39	-0.150364701374186\\
0.43	-0.047059571770861\\
0.47	0.0919303054466097\\
0.51	0.270709024505202\\
0.56	0.555327091016307\\
0.6	0.835244069175748\\
};
\addplot [color=mycolor1, line width=\lineWidth, forget plot]
  table[row sep=crcr]{%
0.6	0.0310268713691226\\
0.62	-0.0168644718410942\\
0.65	-0.0511662529306283\\
0.7	-0.0865551715098196\\
0.76	-0.113235584614236\\
0.83	-0.130696912860254\\
0.92	-0.141387963515538\\
1.08	-0.1474408145691\\
1.4	-0.148961845091732\\
};
\addplot [color=mycolor2, dashed, line width=\lineWidth, forget plot]
  table[row sep=crcr]{%
0.6	0.0278874960950317\\
0.64	-0.0383199769655369\\
0.68	-0.0715368775086871\\
0.73	-0.10007687945104\\
0.79	-0.121584529759597\\
0.87	-0.136551710354861\\
0.98	-0.144832521930244\\
1.21	-0.148597175845912\\
1.4	-0.14896333262077\\
};
\addplot [color=mycolor1, line width=\lineWidth, forget plot]
  table[row sep=crcr]{%
1.4	-0.148961845091732\\
2	-0.149029653751746\\
};
\addplot [color=mycolor2, dashed, line width=\lineWidth, forget plot]
  table[row sep=crcr]{%
1.4	-0.148963283264163\\
2	-0.149029657008643\\
};
\addplot [color=mycolor1, line width=\lineWidth, forget plot]
  table[row sep=crcr]{%
2	-0.149029653751746\\
2.9	-0.14902983815514\\
};
\addplot [color=mycolor2, dashed, line width=\lineWidth, forget plot]
  table[row sep=crcr]{%
2	-0.149029607510935\\
2.9	-0.149029837491905\\
};
\addplot [color=mycolor1, line width=\lineWidth, forget plot]
  table[row sep=crcr]{%
2.9	-0.238690427767844\\
2.96	-0.224231956874571\\
3	-0.20192931922239\\
3.03	-0.173774501765375\\
3.06	-0.132924882875598\\
3.09	-0.0769683029345387\\
3.13	0.0249523406845711\\
3.17	0.162379721487133\\
3.21	0.339400471602296\\
3.25	0.559456688824948\\
3.3	0.899244616978027\\
3.35	1.31465631145776\\
3.41	1.91643927813836\\
3.47	2.63230398126233\\
3.54	3.60987332540505\\
3.61	4.73452264238218\\
3.69	6.18607290429953\\
3.7	6.3790153104764\\
};
\addplot [color=mycolor2, dashed, line width=\lineWidth, forget plot]
  table[row sep=crcr]{%
2.9	-0.238280995398592\\
2.96	-0.223579849896233\\
3	-0.201428676976177\\
3.03	-0.1734797917275\\
3.06	-0.132878555478778\\
3.09	-0.0771866344833603\\
3.13	0.0243907755991986\\
3.17	0.161517943630888\\
3.21	0.338304651051978\\
3.25	0.558205864268447\\
3.3	0.897917740906753\\
3.35	1.31337961648424\\
3.41	1.91536819431566\\
3.47	2.6315614300432\\
3.54	3.60961165607784\\
3.61	4.73478178788392\\
3.69	6.18689873961432\\
3.7	6.37990631953314\\
};
\addplot [color=mycolor1, line width=\lineWidth, forget plot]
  table[row sep=crcr]{%
3.7	-0.0881177713417598\\
3.72	-0.112593403412903\\
3.75	-0.124927423005591\\
3.83	-0.137090336299777\\
3.96	-0.145555760740634\\
4.22	-0.148762873886069\\
4.5	-0.149013011178778\\
};
\addplot [color=mycolor2, dashed, line width=\lineWidth, forget plot]
  table[row sep=crcr]{%
3.7	-0.0714007570506814\\
3.72	-0.115499355441198\\
3.74	-0.12977186423109\\
3.85	-0.138014143140079\\
4	-0.146432282813384\\
4.31	-0.148912896254453\\
4.5	-0.149011925783245\\
};
\addplot [color=mycolor1, line width=\lineWidth, forget plot]
  table[row sep=crcr]{%
4.5	-0.149013011178778\\
5.5	-0.14902983729463\\
};
\addplot [color=mycolor2, dashed, line width=\lineWidth, forget plot]
  table[row sep=crcr]{%
4.5	-0.149011876282836\\
5.5	-0.149029836575437\\
};
\addplot [color=mycolor1, line width=\lineWidth, forget plot]
  table[row sep=crcr]{%
5.5	-0.14902983729463\\
6.5	-0.149029838181161\\
};
\addplot [color=mycolor2, dashed, line width=\lineWidth, forget plot]
  table[row sep=crcr]{%
5.5	-0.149029787077232\\
6.5	-0.14902983752028\\
};
\addplot [color=mycolor1, line width=\lineWidth, forget plot]
  table[row sep=crcr]{%
6.5	-0.149029838181161\\
6.8	-0.149029838181203\\
};
\addplot [color=mycolor2, dashed, line width=\lineWidth, forget plot]
  table[row sep=crcr]{%
6.5	-0.149029788022073\\
6.8	-0.149029835869133\\
};
\addplot [color=mycolor1, line width=\lineWidth, forget plot]
  table[row sep=crcr]{%
6.8	-0.149029838181203\\
7.4	-0.149029838181206\\
};
\addplot [color=mycolor2, dashed, line width=\lineWidth, forget plot]
  table[row sep=crcr]{%
6.8	-0.149029786370832\\
7.4	-0.149029837429423\\
};
\addplot [color=mycolor1, line width=\lineWidth, forget plot]
  table[row sep=crcr]{%
7.4	-0.149029838181206\\
7.9	-0.149029838181206\\
};
\addplot [color=mycolor2, dashed, line width=\lineWidth, forget plot]
  table[row sep=crcr]{%
7.4	-0.149029787931216\\
7.9	-0.149029837286614\\
};
\addplot [color=mycolor1, line width=\lineWidth, forget plot]
  table[row sep=crcr]{%
7.9	-0.238690427664491\\
7.96	-0.224231956773439\\
8	-0.20192931912305\\
8.03	-0.173774501667548\\
8.06	-0.132924882779404\\
8.09	-0.0769683028401023\\
8.13	0.024952340776478\\
8.17	0.162379721576295\\
8.21	0.339400471688558\\
8.25	0.559456688908114\\
8.3	0.899244617057182\\
8.35	1.31465631153281\\
8.41	1.91643927820826\\
8.47	2.63230398132691\\
8.54	3.60987332546319\\
8.61	4.73452264243356\\
8.69	6.18607290434326\\
8.79	8.21739475756083\\
8.9	10.6704168294682\\
};
\addplot [color=mycolor2, dashed, line width=\lineWidth, forget plot]
  table[row sep=crcr]{%
7.9	-0.238280996224502\\
7.96	-0.223579850699766\\
8	-0.201428677762843\\
8.03	-0.173479792500524\\
8.06	-0.132878556237335\\
8.09	-0.0771866352266475\\
8.13	0.0243907748774959\\
8.17	0.161517942932088\\
8.21	0.338304650377346\\
8.25	0.558205863619145\\
8.3	0.897917740290666\\
8.35	1.31337961590282\\
8.41	1.91536819377772\\
8.47	2.63156142955037\\
8.54	3.60961165563922\\
8.61	4.73478178750041\\
8.69	6.18689873929468\\
8.79	8.21878617678782\\
8.9	10.6721591126215\\
};
\addplot [color=mycolor1, line width=\lineWidth, forget plot]
  table[row sep=crcr]{%
8.9	-0.127247743025297\\
8.92	-0.142436861105336\\
8.95	-0.147938907885449\\
9	-0.148493796886564\\
};
\addplot [color=mycolor2, dashed, line width=\lineWidth, forget plot]
  table[row sep=crcr]{%
8.9	-0.0973688704588174\\
8.92	-0.149512171617758\\
8.93	-0.158861120904131\\
8.95	-0.158498568071582\\
9	-0.148982062336605\\
};
\addplot [color=mycolor1, line width=\lineWidth, forget plot]
  table[row sep=crcr]{%
9	-0.148493796886564\\
9.1	-0.148850952252337\\
};
\addplot [color=mycolor2, dashed, line width=\lineWidth, forget plot]
  table[row sep=crcr]{%
9	-0.148804593306851\\
9.08	-0.147339933042151\\
9.1	-0.147566202742201\\
};
\addplot [color=mycolor1, line width=\lineWidth, forget plot]
  table[row sep=crcr]{%
9.1	-0.148850952252337\\
9.5	-0.149032122390802\\
};
\addplot [color=mycolor2, dashed, line width=\lineWidth, forget plot]
  table[row sep=crcr]{%
9.1	-0.147540596099589\\
9.5	-0.149007394496488\\
};
\addplot [color=mycolor1, line width=\lineWidth, forget plot]
  table[row sep=crcr]{%
9.5	-0.238618701806569\\
9.56	-0.22417815521143\\
9.6	-0.20188703105498\\
9.63	-0.17374059843489\\
9.66	-0.132899137590766\\
9.69	-0.0769504791365456\\
9.73	0.0249599852763378\\
9.77	0.162377640248542\\
9.81	0.339389132311313\\
9.85	0.55943657069454\\
9.9	0.899214212147339\\
9.95	1.31461639337349\\
10.01	1.91638897262458\\
10.07	2.63224440984333\\
10.14	3.60980434811798\\
10.21	4.73444574338327\\
10.29	6.18598871479091\\
10.3	6.37893033826498\\
};
\addplot [color=mycolor2, dashed, line width=\lineWidth, forget plot]
  table[row sep=crcr]{%
9.5	-0.238338469161407\\
9.56	-0.223644549514102\\
9.6	-0.20149802556965\\
9.63	-0.173552510306765\\
9.66	-0.13295452696387\\
9.69	-0.0772657277482551\\
9.73	0.0243077460290166\\
9.77	0.161431260959159\\
9.81	0.338214622195482\\
9.85	0.558112816315516\\
9.9	0.897821404207964\\
9.95	1.31328055336199\\
10.01	1.91526662601736\\
10.07	2.63145820786936\\
10.14	3.60950758307485\\
10.21	4.7346780081721\\
10.29	6.1867966459836\\
10.3	6.37980453420044\\
};
\addplot [color=mycolor1, line width=\lineWidth, forget plot]
  table[row sep=crcr]{%
10.3	-0.0881236944054429\\
10.32	-0.112599886332228\\
10.35	-0.124932459027635\\
10.43	-0.137092641982175\\
10.56	-0.14555639986952\\
10.8	-0.148704554207322\\
};
\addplot [color=mycolor2, dashed, line width=\lineWidth, forget plot]
  table[row sep=crcr]{%
10.3	-0.0713961616955192\\
10.32	-0.115496068013144\\
10.34	-0.129768859717574\\
10.45	-0.138012608427889\\
10.6	-0.146431906050843\\
10.8	-0.148681245610954\\
};
\addplot [color=mycolor1, line width=\lineWidth, forget plot]
  table[row sep=crcr]{%
10.8	-0.148704554207322\\
11.2	-0.149023560085821\\
};
\addplot [color=mycolor2, dashed, line width=\lineWidth, forget plot]
  table[row sep=crcr]{%
10.8	-0.148681136795627\\
11.2	-0.149023150848731\\
};
\addplot [color=mycolor1, line width=\lineWidth, forget plot]
  table[row sep=crcr]{%
11.2	-0.238714775761661\\
11.26	-0.224255871954169\\
11.3	-0.201952868154116\\
11.33	-0.173797738193088\\
11.36	-0.132947776113204\\
11.39	-0.0769908238677619\\
11.43	0.0249303587983718\\
11.47	0.162358324139968\\
11.51	0.339379700846372\\
11.55	0.55943658336713\\
11.6	0.899225392618579\\
11.65	1.31463801740291\\
11.71	1.91642215695148\\
11.77	2.63228808507963\\
11.84	3.609858911277\\
11.91	4.73450975298378\\
11.99	6.18606179113516\\
12.09	8.21738588481452\\
12.1	8.43198885443608\\
};
\addplot [color=mycolor2, dashed, line width=\lineWidth, forget plot]
  table[row sep=crcr]{%
11.2	-0.238307003810993\\
11.26	-0.22360539884647\\
11.3	-0.201453854891909\\
11.33	-0.173504657807655\\
11.36	-0.132903081368857\\
11.39	-0.0772107922927052\\
11.43	0.024367150991365\\
11.47	0.161494899305383\\
11.51	0.338282232329739\\
11.55	0.558184114486419\\
11.6	0.897896884886253\\
11.65	1.31335971381202\\
11.71	1.91534950711828\\
11.77	2.63154402732363\\
11.84	3.60959582573907\\
11.91	4.73476759358279\\
11.99	6.18688647109103\\
12.09	8.21877636204297\\
12.1	8.43342391677321\\
};
\addplot [color=mycolor1, line width=\lineWidth, forget plot]
  table[row sep=crcr]{%
12.1	-0.108756834871507\\
12.12	-0.128443262701817\\
12.15	-0.13715695676005\\
12.26	-0.144590483735106\\
12.49	-0.148573752206984\\
13.1	-0.14902875970717\\
};
\addplot [color=mycolor2, dashed, line width=\lineWidth, forget plot]
  table[row sep=crcr]{%
12.1	-0.08562397852881\\
12.12	-0.133502304047965\\
12.14	-0.145875644044089\\
12.3	-0.144997834781163\\
12.55	-0.148705090036541\\
13.1	-0.149028446649968\\
};
\addplot [color=mycolor1, line width=\lineWidth, forget plot]
  table[row sep=crcr]{%
13.1	-0.238694583737926\\
13.16	-0.224236040597885\\
13.2	-0.201933341513316\\
13.23	-0.173778471493394\\
13.26	-0.132928794783126\\
13.29	-0.0769721520304998\\
13.33	0.0249485826521578\\
13.37	0.162376062328088\\
13.41	0.339396918542576\\
13.45	0.559453248522324\\
13.5	0.899241326142057\\
13.55	1.31465317857488\\
13.61	1.91643634456338\\
13.67	2.63230125602868\\
13.74	3.60987085243564\\
13.81	4.73452042914775\\
13.89	6.18607099388057\\
13.99	8.21739322939574\\
14	8.43199601332693\\
};
\addplot [color=mycolor2, dashed, line width=\lineWidth, forget plot]
  table[row sep=crcr]{%
13.1	-0.238286406402505\\
13.16	-0.223585165313279\\
13.2	-0.201433915218987\\
13.23	-0.173484965115852\\
13.26	-0.132883658120301\\
13.29	-0.0771916605818426\\
13.33	0.0243858603757463\\
13.37	0.161513149067805\\
13.41	0.338299986569464\\
13.45	0.558201338875012\\
13.5	0.897913401346237\\
13.55	1.31337547514548\\
13.61	1.91536430570194\\
13.67	2.63155780850566\\
13.74	3.60960836148668\\
13.81	4.73477883348624\\
13.89	6.18689618567499\\
13.99	8.21878413332243\\
14	8.43343149286048\\
};
\addplot [color=mycolor1, line width=\lineWidth, forget plot]
  table[row sep=crcr]{%
14	8.43199601332693\\
14.12	11.135037490781\\
14.32	15.9392193674795\\
14.52	20.6648435409379\\
14.64	23.2602317177451\\
14.74	25.2066305577544\\
14.83	26.7542681648181\\
14.9	27.8088816789687\\
};
\addplot [color=mycolor2, dashed, line width=\lineWidth, forget plot]
  table[row sep=crcr]{%
14	8.43343147927594\\
14.12	11.136809315959\\
14.32	15.9407558665711\\
14.52	20.665466984746\\
14.64	23.2601979836047\\
14.74	25.2060764151974\\
14.83	26.7533038079185\\
14.9	27.8076496770296\\
};
\addplot [color=mycolor1, line width=\lineWidth, forget plot]
  table[row sep=crcr]{%
14.9	27.8088816789687\\
14.97	28.7241015620231\\
15.04	29.4942722744699\\
15.1	30.0363538288235\\
15.15	30.4041261978731\\
15.2	30.6956706447818\\
15.24	30.8744388197325\\
15.28	31.0053843740833\\
15.3	31.0531516242961\\
};
\addplot [color=mycolor2, dashed, line width=\lineWidth, forget plot]
  table[row sep=crcr]{%
14.9	27.807649640533\\
14.97	28.7226527000495\\
15.04	29.4926594564745\\
15.1	30.0346422568319\\
15.15	30.402360725833\\
15.2	30.6938757259486\\
15.24	30.8726368907261\\
15.28	31.0035891631749\\
15.3	31.0513646202214\\
};
\addplot [color=mycolor1, line width=\lineWidth, forget plot]
  table[row sep=crcr]{%
15.3	-0.178326551230333\\
15.55	-0.154349966048867\\
15.76	-0.149755706182686\\
15.9	-0.149214955995379\\
};
\addplot [color=mycolor2, dashed, line width=\lineWidth, forget plot]
  table[row sep=crcr]{%
15.3	-0.093340462336668\\
15.32	-0.197163501036997\\
15.33	-0.208908569638544\\
15.35	-0.199381850008544\\
15.39	-0.173877237636367\\
15.43	-0.162037853543604\\
15.5	-0.154086598323588\\
15.66	-0.14991406077986\\
15.9	-0.149110470408617\\
};
\addplot [color=mycolor1, line width=\lineWidth, forget plot]
  table[row sep=crcr]{%
15.9	-0.237896774289037\\
15.96	-0.223457345884047\\
16	-0.20116977709969\\
16.03	-0.173027409231814\\
16.06	-0.132191161525327\\
16.09	-0.0762488199682139\\
16.13	0.0256515813455138\\
16.17	0.163057393372224\\
16.21	0.340055365349368\\
16.25	0.560087708189645\\
16.3	0.899844418090698\\
16.35	1.3152235581911\\
16.41	1.91696597458019\\
16.47	2.63278881751353\\
16.54	3.61030808905165\\
16.61	4.73490645773775\\
16.69	6.18639800514623\\
16.7	6.37933306604963\\
};
\addplot [color=mycolor2, dashed, line width=\lineWidth, forget plot]
  table[row sep=crcr]{%
15.9	-0.237937943739851\\
15.96	-0.223234146541312\\
16	-0.201082520991676\\
16.03	-0.173133975505625\\
16.06	-0.132533651935862\\
16.09	-0.0768432068627156\\
16.13	0.0247313780600606\\
16.17	0.161854767748871\\
16.21	0.338636775678136\\
16.25	0.558532403338575\\
16.3	0.898236109967296\\
16.35	1.31368856995866\\
16.41	1.91566432483533\\
16.47	2.6318432218639\\
16.54	3.609875021317\\
16.61	4.73502515331568\\
16.69	6.18711767345801\\
16.7	6.38012210066527\\
};
\addplot [color=mycolor1, line width=\lineWidth, forget plot]
  table[row sep=crcr]{%
16.7	-0.0881993436301372\\
16.72	-0.112661609180584\\
16.75	-0.124978034957095\\
16.8	-0.13348649435882\\
};
\addplot [color=mycolor2, dashed, line width=\lineWidth, forget plot]
  table[row sep=crcr]{%
16.7	-0.071427794208418\\
16.72	-0.115523404046705\\
16.74	-0.129792075177598\\
16.8	-0.133294234313404\\
};
\addplot [color=mycolor1, line width=\lineWidth, forget plot]
  table[row sep=crcr]{%
16.8	-0.13348649435882\\
16.92	-0.143915269400079\\
17.1	-0.14815656757375\\
};
\addplot [color=mycolor2, dashed, line width=\lineWidth, forget plot]
  table[row sep=crcr]{%
16.8	-0.133146577316722\\
17.04	-0.147297814590296\\
17.1	-0.14808396704673\\
};
\addplot [color=mycolor1, line width=\lineWidth, forget plot]
  table[row sep=crcr]{%
17.1	-0.14815656757375\\
17.2	-0.148705078919651\\
};
\addplot [color=mycolor2, dashed, line width=\lineWidth, forget plot]
  table[row sep=crcr]{%
17.1	-0.14808347930899\\
17.2	-0.148682135479653\\
};
\addplot [color=mycolor1, line width=\lineWidth, forget plot]
  table[row sep=crcr]{%
17.2	-0.148705078919651\\
18	-0.14902971636084\\
};
\addplot [color=mycolor2, dashed, line width=\lineWidth, forget plot]
  table[row sep=crcr]{%
17.2	-0.148682028043019\\
18	-0.149029707829474\\
};
\addplot [color=mycolor1, line width=\lineWidth, forget plot]
  table[row sep=crcr]{%
18	-0.14902971636084\\
18.4	-0.149029835811579\\
};
\addplot [color=mycolor2, dashed, line width=\lineWidth, forget plot]
  table[row sep=crcr]{%
18	-0.149029658331695\\
18.4	-0.149029834374154\\
};
\addplot [color=mycolor1, line width=\lineWidth, forget plot]
  table[row sep=crcr]{%
18.4	-0.238690437058651\\
18.46	-0.224231965966109\\
18.5	-0.201929328152726\\
};
\addplot [color=mycolor2, dashed, line width=\lineWidth, forget plot]
  table[row sep=crcr]{%
18.4	-0.23828100769888\\
18.46	-0.223579861900568\\
18.5	-0.201428688753957\\
};
\addplot [color=mycolor1, line width=\lineWidth, forget plot]
  table[row sep=crcr]{%
18.5	0.102825068747791\\
18.52	0.044915092029175\\
18.55	-0.00234598589565138\\
18.59	-0.0467216017683931\\
18.64	-0.0846798502868857\\
18.69	-0.108993338457811\\
18.75	-0.126572204177954\\
18.83	-0.138725899818155\\
18.96	-0.14615070012972\\
19.26	-0.148879609481199\\
19.4	-0.14899200298688\\
};
\addplot [color=mycolor2, dashed, line width=\lineWidth, forget plot]
  table[row sep=crcr]{%
18.5	0.0979622882935729\\
18.59	-0.0408928734772047\\
18.63	-0.0752205969629038\\
18.68	-0.103636304169385\\
18.74	-0.123848787557169\\
18.82	-0.137591109589035\\
18.94	-0.145530387591986\\
19.2	-0.148760149226682\\
19.4	-0.14899223345833\\
};
\addplot [color=mycolor1, line width=\lineWidth, forget plot]
  table[row sep=crcr]{%
19.4	-0.238840271029581\\
19.46	-0.224378607241352\\
19.5	-0.202073382630584\\
19.53	-0.173916402189377\\
19.56	-0.133064440726038\\
19.59	-0.0771053485411315\\
19.63	0.024818892010174\\
19.67	0.162250132021601\\
19.71	0.33927498213064\\
19.75	0.559335519313308\\
19.8	0.89912912603274\\
19.85	1.31454677307659\\
19.91	1.91633719264086\\
19.97	2.6322096285977\\
20.04	3.60978826920927\\
20.11	4.73444709246417\\
20.19	6.18600836420717\\
20.29	8.21734401696276\\
20.3	8.43194813682716\\
};
\addplot [color=mycolor2, dashed, line width=\lineWidth, forget plot]
  table[row sep=crcr]{%
19.4	-0.238428544062238\\
19.46	-0.22372447312361\\
19.5	-0.201570979750535\\
19.53	-0.173620163501894\\
19.56	-0.133016835963193\\
19.59	-0.077322666706511\\
19.63	0.0242579786732797\\
19.67	0.161388644250131\\
19.71	0.338179100135633\\
19.75	0.558084300248858\\
19.8	0.897801475072683\\
19.85	1.31326897161524\\
19.91	1.91526467753929\\
19.97	2.6314654061546\\
20.04	3.60952475665551\\
20.11	4.73470433344914\\
20.19	6.18683234628553\\
20.29	8.21873379631216\\
20.3	8.43338250743772\\
};
\addplot [color=mycolor1, line width=\lineWidth, forget plot]
  table[row sep=crcr]{%
20.3	-0.108745991373222\\
20.32	-0.128434282603266\\
20.35	-0.137150316103735\\
20.46	-0.144588293394314\\
20.69	-0.148573528771852\\
21.2	-0.149026945950016\\
};
\addplot [color=mycolor2, dashed, line width=\lineWidth, forget plot]
  table[row sep=crcr]{%
20.3	-0.0856138124973569\\
20.32	-0.133493514617303\\
20.34	-0.145868277109646\\
20.5	-0.144996247645476\\
20.75	-0.148704955026993\\
21.2	-0.149026110310306\\
};
\addplot [color=mycolor1, line width=\lineWidth, forget plot]
  table[row sep=crcr]{%
21.2	-0.149026945950016\\
21.4	-0.149029435431771\\
};
\addplot [color=mycolor2, dashed, line width=\lineWidth, forget plot]
  table[row sep=crcr]{%
21.2	-0.149026060828625\\
21.4	-0.149029313573706\\
};
\addplot [color=mycolor1, line width=\lineWidth, forget plot]
  table[row sep=crcr]{%
21.4	-0.238691999614197\\
21.46	-0.22423349816448\\
21.5	-0.201930835236979\\
21.53	-0.173775996432575\\
21.56	-0.132926354263041\\
21.59	-0.0769697492122319\\
21.6	-0.0545708132963831\\
};
\addplot [color=mycolor2, dashed, line width=\lineWidth, forget plot]
  table[row sep=crcr]{%
21.4	-0.238283040717469\\
21.46	-0.223581853956556\\
21.5	-0.201430648550325\\
21.53	-0.173481736364913\\
21.56	-0.132880471012943\\
21.59	-0.0771885187890717\\
21.6	-0.0548777040059498\\
};
\addplot [color=mycolor1, line width=\lineWidth, forget plot]
  table[row sep=crcr]{%
21.6	-0.0545708132963831\\
21.64	0.0558084334086644\\
21.68	0.20277616338042\\
21.72	0.390258383680909\\
21.77	0.686520818051758\\
21.82	1.05615768955041\\
21.87	1.50261233726265\\
21.93	2.14238850468342\\
21.99	2.89614054192196\\
22.06	3.91658473009727\\
22.14	5.25903013881335\\
22.2	6.3790146260212\\
};
\addplot [color=mycolor2, dashed, line width=\lineWidth, forget plot]
  table[row sep=crcr]{%
21.6	-0.0548776624563843\\
21.64	0.0551662839209932\\
21.68	0.20184861391926\\
21.72	0.389115700059779\\
21.77	0.68522348140969\\
21.82	1.0548359941167\\
21.87	1.50138765342829\\
21.93	2.1414150021203\\
21.99	2.89552706515755\\
22.06	3.91647034775972\\
22.14	5.25950898227945\\
22.2	6.37990540322403\\
};
\addplot [color=mycolor1, line width=\lineWidth, forget plot]
  table[row sep=crcr]{%
22.2	-0.088117593709633\\
22.22	-0.112593257128104\\
22.25	-0.124927314806282\\
22.33	-0.137090287916838\\
22.46	-0.145555747475182\\
22.72	-0.14876287286835\\
23.2	-0.149027494152424\\
};
\addplot [color=mycolor2, dashed, line width=\lineWidth, forget plot]
  table[row sep=crcr]{%
22.2	-0.0714005353786504\\
22.22	-0.115499164168561\\
22.24	-0.129771704186197\\
22.35	-0.138014088200588\\
22.5	-0.146432270321373\\
22.81	-0.148912895666687\\
23.2	-0.149027341447841\\
};
\addplot [color=mycolor1, line width=\lineWidth, forget plot]
  table[row sep=crcr]{%
23.2	-0.149027494152424\\
24.1	-0.149029837850101\\
};
\addplot [color=mycolor2, dashed, line width=\lineWidth, forget plot]
  table[row sep=crcr]{%
23.2	-0.149027291960383\\
24.1	-0.14902983716452\\
};
\addplot [color=mycolor1, line width=\lineWidth, forget plot]
  table[row sep=crcr]{%
24.1	-0.238690428977307\\
24.16	-0.22423195805808\\
24.2	-0.201929320384892\\
24.23	-0.173774502910348\\
24.26	-0.1329248840016\\
24.29	-0.0769683040401681\\
24.33	0.0249523396081166\\
24.37	0.162379720441987\\
24.41	0.339400470590462\\
24.45	0.559456687848204\\
24.5	0.89924461604733\\
24.55	1.31465631057523\\
24.61	1.91643927731631\\
24.67	2.63230398050301\\
24.7	3.03273654632025\\
};
\addplot [color=mycolor2, dashed, line width=\lineWidth, forget plot]
  table[row sep=crcr]{%
24.1	-0.238280996683692\\
24.16	-0.223579851156057\\
24.2	-0.201428678215908\\
24.23	-0.173479792950477\\
24.26	-0.132878556683586\\
24.29	-0.0771866356686104\\
24.33	0.0243907744420717\\
24.37	0.161517942504233\\
24.41	0.338304649957973\\
24.45	0.558205863209189\\
24.5	0.897917739893686\\
24.55	1.31337961552014\\
24.61	1.91536819341354\\
24.67	2.63156142920616\\
24.7	3.03219090184076\\
};
\end{axis}

\begin{axis}[
    at={(main.south east)},
    anchor=south east,
    yshift=2.5cm,
    xshift=-0.7cm,
    width=0.58*\imageWidth, height=0.7*\imageHeight,
    xmin=22, xmax=25,
    ymin=-0.5, ymax=3.5,
    xtick={23,25},
    yticklabels=\empty,
]
\addplot [color=mycolor1, line width=\lineWidth, forget plot]
  table[row sep=crcr]{%
22.2	-0.088117593709633\\
22.22	-0.112593257128104\\
22.25	-0.124927314806282\\
22.33	-0.137090287916838\\
22.46	-0.145555747475182\\
22.72	-0.14876287286835\\
23.2	-0.149027494152424\\
};
\addplot [color=mycolor2, dashed, line width=\lineWidth, forget plot]
  table[row sep=crcr]{%
22.2	-0.0714005353786504\\
22.22	-0.115499164168561\\
22.24	-0.129771704186197\\
22.35	-0.138014088200588\\
22.5	-0.146432270321373\\
22.81	-0.148912895666687\\
23.2	-0.149027341447841\\
};
\addplot [color=mycolor1, line width=\lineWidth, forget plot]
  table[row sep=crcr]{%
23.2	-0.149027494152424\\
24.1	-0.149029837850101\\
};
\addplot [color=mycolor2, dashed, line width=\lineWidth, forget plot]
  table[row sep=crcr]{%
23.2	-0.149027291960383\\
24.1	-0.14902983716452\\
};
\addplot [color=mycolor1, line width=\lineWidth, forget plot]
  table[row sep=crcr]{%
24.1	-0.238690428977307\\
24.16	-0.22423195805808\\
24.2	-0.201929320384892\\
24.23	-0.173774502910348\\
24.26	-0.1329248840016\\
24.29	-0.0769683040401681\\
24.33	0.0249523396081166\\
24.37	0.162379720441987\\
24.41	0.339400470590462\\
24.45	0.559456687848204\\
24.5	0.89924461604733\\
24.55	1.31465631057523\\
24.61	1.91643927731631\\
24.67	2.63230398050301\\
24.7	3.03273654632025\\
};
\addplot [color=mycolor2, dashed, line width=\lineWidth, forget plot]
  table[row sep=crcr]{%
24.1	-0.238280996683692\\
24.16	-0.223579851156057\\
24.2	-0.201428678215908\\
24.23	-0.173479792950477\\
24.26	-0.132878556683586\\
24.29	-0.0771866356686104\\
24.33	0.0243907744420717\\
24.37	0.161517942504233\\
24.41	0.338304649957973\\
24.45	0.558205863209189\\
24.5	0.897917739893686\\
24.55	1.31337961552014\\
24.61	1.91536819341354\\
24.67	2.63156142920616\\
24.7	3.03219090184076\\
};
\end{axis}

\end{tikzpicture}%

==> img/CMSS-ST_Plot_1b.tex <==
% This file was created by matlab2tikz.
%

\begin{tikzpicture}

\begin{axis}[%
	width=\imageWidth,
	height=\imageHeight,
    name=main,
	%at={(1.011in,0.642in)},
	scale only axis,
	scaled ticks=false,
	grid=both,
	grid style={line width=.1pt, draw=gray!10},
	major grid style={line width=.2pt,draw=gray!50},
	axis lines*=left,
	axis line style={line width=\lineWidth},
xmin=0,
xmax=25,
xlabel style={font=\color{white!15!black}},
xlabel={t},
ymin=-33,
ymax=7,
ylabel style={font=\color{white!15!black}, yshift=-.1in},
	axis background/.style={fill=white},
	%title style={font=\bfseries},
	%title={Number of modes 2, Number of switches 10},
	legend style={%
		legend cell align=left, 
		align=left, 
		font=\tiny,
		draw=white!15!black,
		at={(0.02,0.02)},
		anchor=south west,},
	]
\addplot [color=mycolor1, line width=\lineWidth]
  table[row sep=crcr]{%
0	0\\
0.12	-0.00720051628652718\\
0.52	-0.0524344062722009\\
1.08	-0.110894558370751\\
1.46	-0.137908700917613\\
1.78	-0.148163063250208\\
1.8	-0.1483565006593\\
};

\addplot [color=mycolor2, line width=\lineWidth]
  table[row sep=crcr]{%
0	0\\
0.12	-0.0072005155837005\\
0.52	-0.052434408388228\\
1.08	-0.110894606632567\\
1.46	-0.137908784403546\\
1.78	-0.148163170703915\\
1.8	-0.148356609363843\\
};

\addplot [color=mycolor1, line width=\lineWidth, forget plot]
  table[row sep=crcr]{%
0	0\\
0.12	-0.00720051628652718\\
0.52	-0.0524344062722009\\
1.08	-0.110894558370751\\
1.46	-0.137908700917613\\
1.78	-0.148163063250208\\
1.8	-0.1483565006593\\
};
\addplot [color=mycolor2, dashed, line width=\lineWidth, forget plot]
  table[row sep=crcr]{%
0	0\\
0.12	-0.0072005155837005\\
0.52	-0.052434408388228\\
1.08	-0.110894606632567\\
1.46	-0.137908784403546\\
1.78	-0.148163170703915\\
1.8	-0.148356609363843\\
};
\addplot [color=mycolor1, line width=\lineWidth, forget plot]
  table[row sep=crcr]{%
1.8	-0.1483565006593\\
2.1	-0.144314218718724\\
2.4	-0.126685568119835\\
2.7	-0.09570751028008\\
3.04	-0.0469188235315912\\
3.4	0.0144401939620167\\
};
\addplot [color=mycolor2, dashed, line width=\lineWidth, forget plot]
  table[row sep=crcr]{%
1.8	-0.148356654360031\\
2.1	-0.144314341862844\\
2.4	-0.126685696091825\\
2.7	-0.0957076320635561\\
3.04	-0.046918924074542\\
3.4	0.0144401312716989\\
};
\addplot [color=mycolor1, line width=\lineWidth, forget plot]
  table[row sep=crcr]{%
3.4	0.0144401939620167\\
3.92	0.0996768531806493\\
4.2	0.132063057910425\\
4.44	0.146520467096695\\
4.6	0.147839661307755\\
};
\addplot [color=mycolor2, dashed, line width=\lineWidth, forget plot]
  table[row sep=crcr]{%
3.4	0.0144401184304908\\
3.92	0.0996768640380337\\
4.2	0.132063110299778\\
4.44	0.146520551351215\\
4.6	0.147839763123589\\
};
\addplot [color=mycolor1, line width=\lineWidth, forget plot]
  table[row sep=crcr]{%
4.6	0.147839661307755\\
4.8	0.139262126658687\\
};
\addplot [color=mycolor2, dashed, line width=\lineWidth, forget plot]
  table[row sep=crcr]{%
4.6	0.147839808991852\\
4.8	0.139262245891673\\
};
\addplot [color=mycolor1, line width=\lineWidth, forget plot]
  table[row sep=crcr]{%
4.8	0.139262126658687\\
5.02	0.116604709976344\\
5.26	0.0775575316011903\\
5.56	0.0136366164074433\\
6.08	-0.10026719132683\\
6.28	-0.130483050813134\\
6.46	-0.145362850407845\\
6.62	-0.146827326722685\\
6.78	-0.136371270912725\\
6.8	-0.134223342640753\\
};
\addplot [color=mycolor2, dashed, line width=\lineWidth, forget plot]
  table[row sep=crcr]{%
4.8	0.139262294723976\\
5.02	0.116604837271966\\
5.26	0.0775576542636038\\
5.56	0.013636714759321\\
6.08	-0.100267177942442\\
6.28	-0.130483076979275\\
6.46	-0.145362910734575\\
6.62	-0.146827413675093\\
6.78	-0.136371378743368\\
6.8	-0.134223452578272\\
};
\addplot [color=mycolor1, line width=\lineWidth, forget plot]
  table[row sep=crcr]{%
6.8	-0.134223342640753\\
6.98	-0.106909984052389\\
7.18	-0.0619343980641727\\
7.2	-0.0567714071974832\\
};
\addplot [color=mycolor2, dashed, line width=\lineWidth, forget plot]
  table[row sep=crcr]{%
6.8	-0.13422350236018\\
6.98	-0.106910109379147\\
7.18	-0.0619345214530052\\
7.2	-0.056771529764025\\
};
\addplot [color=mycolor1, line width=\lineWidth, forget plot]
  table[row sep=crcr]{%
7.2	-0.00141965681742207\\
7.22	0.00686222511282253\\
7.24	0.0292197045638858\\
7.28	0.104293718873873\\
7.38	0.336108241597675\\
7.42	0.390057042138672\\
7.44	0.398739653207951\\
7.46	0.392162579326346\\
7.48	0.368147535588903\\
7.5	0.32461764417565\\
7.52	0.259601289272496\\
7.56	0.0577705607392787\\
7.6	-0.250880379028864\\
7.64	-0.677995469159928\\
7.68	-1.2332452098994\\
7.74	-2.32249562263338\\
7.8	-3.73363832262367\\
7.86	-5.47280524881945\\
7.92	-7.53532195719351\\
8	-10.760363089522\\
8.1	-15.4588518731549\\
8.22	-21.8143086757156\\
8.4	-31.8492079824642\\
};
\addplot [color=mycolor2, dashed, line width=\lineWidth, forget plot]
  table[row sep=crcr]{%
7.2	-0.0016074840934408\\
7.22	0.00668408732057912\\
7.24	0.0290506171691405\\
7.28	0.104140970426826\\
7.38	0.335988473582209\\
7.42	0.389948546780531\\
7.44	0.398636619119415\\
7.46	0.39206496339413\\
7.48	0.368055346034563\\
7.5	0.324530936864342\\
7.52	0.259520163623804\\
7.56	0.0577010486456864\\
7.6	-0.250937471251859\\
7.64	-0.678039156337977\\
7.68	-1.23327440604369\\
7.74	-2.32250100881455\\
7.8	-3.73361761192352\\
7.86	-5.47275664362519\\
7.92	-7.53524436930845\\
8	-10.7602466536722\\
8.1	-15.4586896457761\\
8.22	-21.8141009621618\\
8.4	-31.8489626684491\\
};
\addplot [color=mycolor1, line width=\lineWidth, forget plot]
  table[row sep=crcr]{%
8.4	0.03538898234412\\
8.44	0.0712552089850131\\
8.48	0.0859869679494381\\
8.54	0.0879146947397871\\
8.62	0.0742530570837641\\
8.76	0.0340177120865004\\
9.22	-0.111187239974514\\
9.36	-0.136915109919507\\
9.48	-0.145986652442746\\
9.6	-0.141566615512772\\
9.72	-0.123485584022148\\
9.84	-0.09293907353468\\
10	-0.0374637278630985\\
10.2	0.0417348728391982\\
};
\addplot [color=mycolor2, dashed, line width=\lineWidth, forget plot]
  table[row sep=crcr]{%
8.4	0.0549256321786284\\
8.42	0.0490271582576742\\
8.44	0.0717710589844547\\
8.48	0.0892449599460647\\
8.52	0.0921056065992492\\
8.6	0.0799446798343766\\
8.74	0.0405062730450787\\
9.24	-0.115740322308982\\
9.38	-0.139318991899525\\
9.5	-0.146207751251271\\
9.62	-0.139486959199708\\
9.74	-0.119207414752282\\
9.88	-0.0803946282545684\\
10.06	-0.013994565727586\\
10.2	0.0417347640953452\\
};
\addplot [color=mycolor1, line width=\lineWidth, forget plot]
  table[row sep=crcr]{%
10.2	0.0417348728391982\\
10.36	0.0982365277444632\\
10.48	0.128595600478812\\
10.58	0.142592582641432\\
10.68	0.144589693371794\\
10.78	0.133974677186757\\
10.88	0.111242825862488\\
11	0.0703785653035762\\
11.18	-0.0077822696435117\\
11.2	-0.0168787318502286\\
};
\addplot [color=mycolor2, dashed, line width=\lineWidth, forget plot]
  table[row sep=crcr]{%
10.2	0.0417347369928276\\
10.36	0.0982364466350916\\
10.48	0.128595555806294\\
10.58	0.142592570046592\\
10.68	0.14458971373044\\
10.78	0.133974729148347\\
10.88	0.111242905577436\\
11	0.0703786699198776\\
11.18	-0.0077821514370271\\
11.2	-0.0168786141398911\\
};
\addplot [color=mycolor1, line width=\lineWidth, forget plot]
  table[row sep=crcr]{%
11.2	-0.155481407871388\\
11.22	-0.146026369495456\\
11.24	-0.109853581466004\\
11.26	-0.0438466540684885\\
11.28	0.0548732134957994\\
11.32	0.360701320726816\\
11.36	0.825436793960804\\
11.4	1.46235592585468\\
11.44	2.27994769867079\\
11.5	3.85142868104993\\
11.56	5.82675831738235\\
11.6	7.35187571425506\\
};
\addplot [color=mycolor2, dashed, line width=\lineWidth, forget plot]
  table[row sep=crcr]{%
11.2	-0.155284993913137\\
11.22	-0.145851662773369\\
11.24	-0.109697993334338\\
11.26	-0.0437078899981387\\
11.28	0.0549971727529286\\
11.32	0.360800720965999\\
11.36	0.825516876303372\\
11.4	1.46242039239834\\
11.44	2.27999898797663\\
11.5	3.85146263936205\\
11.56	5.82677578770351\\
11.6	7.35188191683035\\
};
\addplot [color=mycolor1, line width=\lineWidth, forget plot]
  table[row sep=crcr]{%
11.6	0.0297979163774666\\
11.64	-0.0476557716695343\\
11.68	-0.0885667227818097\\
11.72	-0.108046455336174\\
11.76	-0.115071664067075\\
11.82	-0.111504531439781\\
11.9	-0.0909745199446981\\
12	-0.0506577119915601\\
12.2	0.0478850018009727\\
};
\addplot [color=mycolor2, dashed, line width=\lineWidth, forget plot]
  table[row sep=crcr]{%
11.6	0.0231933607633916\\
11.66	-0.0723643415967388\\
11.7	-0.101689038449852\\
11.74	-0.114089321074943\\
11.8	-0.114908511628578\\
11.88	-0.097634060078903\\
11.98	-0.0596887271203492\\
12.14	0.0181537379603363\\
12.2	0.0478835303497434\\
};
\addplot [color=mycolor1, line width=\lineWidth, forget plot]
  table[row sep=crcr]{%
12.2	0.207283575449015\\
12.22	0.191089884722516\\
12.24	0.133429061446527\\
12.26	0.0317956772705372\\
12.3	-0.311641266955185\\
12.34	-0.852022336441337\\
12.38	-1.59602431118925\\
12.42	-2.54401399658487\\
12.48	-4.33365072807965\\
12.54	-6.52090949941615\\
12.62	-9.92079963096604\\
12.88	-21.5430305208821\\
12.94	-23.5321317525818\\
12.98	-24.566675281596\\
13.02	-25.3313756009047\\
13.06	-25.8008149552038\\
13.08	-25.9185449183919\\
13.1	-25.9557755761212\\
13.12	-25.9111819138893\\
13.14	-25.7839003883408\\
13.16	-25.5735404933486\\
13.2	-24.904437498571\\
};
\addplot [color=mycolor2, dashed, line width=\lineWidth, forget plot]
  table[row sep=crcr]{%
12.2	0.207089510193917\\
12.22	0.190920295913639\\
12.24	0.133280805752573\\
12.26	0.0316659870294416\\
12.3	-0.311740768718053\\
12.34	-0.852098912294476\\
12.38	-1.59608319378044\\
12.42	-2.54405877380653\\
12.48	-4.3336783260259\\
12.54	-6.52092204278788\\
12.62	-9.92079238129525\\
12.88	-21.5429535116472\\
12.94	-23.5320399823911\\
12.98	-24.5665745958705\\
13.02	-25.3312668921406\\
13.06	-25.8006992115557\\
13.08	-25.9184260490183\\
13.1	-25.9556538495782\\
13.12	-25.9110576020145\\
13.14	-25.7837737645966\\
13.16	-25.5734118312859\\
13.2	-24.9043055741731\\
};
\addplot [color=mycolor1, line width=\lineWidth, forget plot]
  table[row sep=crcr]{%
13.2	-0.00868691795841414\\
13.24	-0.0631275795582464\\
13.28	-0.0977049007032953\\
13.32	-0.117820086942055\\
13.38	-0.128705027241068\\
13.44	-0.123859601087165\\
13.52	-0.100392149445698\\
13.6	-0.0631116652880586\\
13.74	0.0190142020808661\\
13.88	0.0958766930216512\\
13.96	0.125769971076933\\
14.04	0.139999688477952\\
14.1	0.138936647004625\\
14.16	0.12759623932479\\
14.24	0.0977000573271507\\
14.34	0.0420196444941929\\
14.58	-0.103688285398075\\
14.66	-0.131284243018627\\
14.72	-0.139304734047395\\
14.78	-0.135351627754135\\
14.84	-0.119524821961001\\
14.92	-0.0821124912544793\\
15.02	-0.0173574028338539\\
15.18	0.0890024860851639\\
15.2	0.0995111794476138\\
};
\addplot [color=mycolor2, dashed, line width=\lineWidth, forget plot]
  table[row sep=crcr]{%
13.2	0.000516423759165718\\
13.22	-0.0414999663405968\\
13.28	-0.0953706783432136\\
13.32	-0.11538187296645\\
13.38	-0.127296865427962\\
13.44	-0.12324262268031\\
13.5	-0.107534918344678\\
13.58	-0.0733887980247268\\
13.7	-0.00531288518926587\\
13.86	0.0864039657884117\\
13.94	0.119629205986739\\
14.02	0.138070940636062\\
14.08	0.140441311266851\\
14.14	0.132494694604384\\
14.22	0.106615067873149\\
14.3	0.0661640279952831\\
14.44	-0.0232223457166221\\
14.56	-0.0942194803351484\\
14.64	-0.126081650896033\\
14.7	-0.137936184401266\\
14.76	-0.138015365322486\\
14.82	-0.126069574487236\\
14.88	-0.102909073379868\\
14.96	-0.0579193138936347\\
15.2	0.0995110787197486\\
};
\addplot [color=mycolor1, line width=\lineWidth, forget plot]
  table[row sep=crcr]{%
15.2	0.292333986284945\\
15.22	0.265569047180705\\
15.24	0.175111264544716\\
15.26	0.0210989822729939\\
15.3	-0.473028638434119\\
15.34	-1.19984206037189\\
15.4	-2.65997873434722\\
};
\addplot [color=mycolor2, dashed, line width=\lineWidth, forget plot]
  table[row sep=crcr]{%
15.2	0.292171646720714\\
15.22	0.265437588592986\\
15.24	0.175006469412081\\
15.26	0.0210171560029924\\
15.3	-0.473073745315478\\
15.34	-1.19986005653447\\
15.4	-2.65996840473611\\
};
\addplot [color=mycolor1, line width=\lineWidth, forget plot]
  table[row sep=crcr]{%
15.4	-0.0837072823160412\\
15.44	-0.00175409729474296\\
15.48	0.0317237247151425\\
15.52	0.0383644990513474\\
15.56	0.0293976627548176\\
15.62	-0.000474134189044406\\
15.82	-0.118090042254561\\
15.88	-0.134477617123068\\
15.94	-0.135885360790084\\
16	-0.12164735039439\\
16.06	-0.0930360873250464\\
16.14	-0.0381214390791911\\
16.32	0.0956756162648453\\
16.38	0.123283640336179\\
16.44	0.13496200747533\\
16.5	0.128853218470692\\
16.56	0.105428456058675\\
16.62	0.0675405145335048\\
16.74	-0.0302856302362819\\
16.82	-0.0899681274494384\\
16.88	-0.120522123839905\\
16.94	-0.133445671499064\\
16.98	-0.131023662879016\\
17	-0.126462712293488\\
};
\addplot [color=mycolor2, dashed, line width=\lineWidth, forget plot]
  table[row sep=crcr]{%
15.4	-0.0723312016452446\\
15.46	0.0203775312601415\\
15.5	0.0396832536688692\\
15.54	0.0375321334969634\\
15.6	0.012332281145504\\
15.72	-0.064816103153273\\
15.8	-0.109570802977917\\
15.86	-0.130541164118515\\
15.92	-0.137139878718756\\
15.98	-0.12808352109511\\
16.04	-0.104009753882416\\
16.12	-0.0531541637251181\\
16.34	0.106446605980111\\
16.4	0.129083268202692\\
16.46	0.13492855105897\\
16.52	0.122875784782707\\
16.58	0.0942001798273964\\
16.66	0.0366242401588934\\
16.82	-0.0899680583279761\\
16.88	-0.120522037960619\\
16.94	-0.133445580223047\\
16.98	-0.131023574843471\\
17	-0.126462627909071\\
};
\addplot [color=mycolor1, line width=\lineWidth, forget plot]
  table[row sep=crcr]{%
17	-0.126462712293488\\
17.06	-0.100249432016501\\
17.12	-0.0584770047667647\\
17.32	0.102742412600904\\
17.38	0.12734441904086\\
17.4	0.130973080005312\\
};
\addplot [color=mycolor2, dashed, line width=\lineWidth, forget plot]
  table[row sep=crcr]{%
17	-0.126462643945796\\
17.06	-0.100249357981973\\
17.12	-0.0584769622917847\\
17.32	0.102742347170508\\
17.38	0.12734433627298\\
17.4	0.13097299418699\\
};
\addplot [color=mycolor1, line width=\lineWidth, forget plot]
  table[row sep=crcr]{%
17.4	0.246164710256224\\
17.42	0.218462212083967\\
17.44	0.131445228404552\\
17.48	-0.193566828092369\\
17.52	-0.666185679833315\\
17.64	-2.22015979626735\\
17.68	-2.53434751528099\\
17.7	-2.61740660802332\\
17.72	-2.64356854240468\\
17.74	-2.60872168658616\\
17.76	-2.51010846437726\\
17.78	-2.34639334518242\\
17.82	-1.82562967475961\\
17.86	-1.06491088610321\\
17.92	0.432067773564828\\
18.08	4.83092336503842\\
18.12	5.59818908364735\\
18.16	6.10394658459806\\
18.18	6.24768490908188\\
18.2	6.3157856523932\\
18.22	6.30810864441347\\
18.24	6.22615550617251\\
18.26	6.07304842594655\\
18.3	5.57357013501591\\
18.34	4.86388299778832\\
18.42	3.11618352047984\\
18.48	1.85811181622014\\
18.52	1.19903934797874\\
18.56	0.758316136817907\\
18.58	0.633027818219247\\
18.6	0.574878884162523\\
18.62	0.584478268788232\\
18.64	0.660628108782934\\
18.66	0.800344476550741\\
18.7	1.25006001614693\\
18.74	1.87770989417499\\
18.88	4.30026289585612\\
18.92	4.70403867386998\\
18.94	4.81436285111612\\
18.96	4.85700287446711\\
18.98	4.82925359389618\\
19	4.73035095840024\\
19.02	4.56151010103784\\
19.06	4.02860808705978\\
19.1	3.27778750731699\\
19.18	1.42774702548947\\
19.24	0.100225688790992\\
19.28	-0.587672487359281\\
19.32	-1.03862713298156\\
19.34	-1.16240343034131\\
19.36	-1.2155626044689\\
19.38	-1.19867839727353\\
19.4	-1.11448202750046\\
};
\addplot [color=mycolor2, dashed, line width=\lineWidth, forget plot]
  table[row sep=crcr]{%
17.4	0.246142784385651\\
17.42	0.218462458493676\\
17.44	0.131464342470643\\
17.48	-0.193518154237491\\
17.52	-0.666115910744082\\
17.64	-2.22005694689499\\
17.68	-2.53423937961856\\
17.7	-2.61729647274447\\
17.72	-2.64345676625749\\
17.74	-2.60860859043393\\
17.76	-2.50999434042492\\
17.78	-2.34627846422803\\
17.82	-1.8255140324011\\
17.86	-1.06479541757095\\
17.92	0.432181366055175\\
18.08	4.8310243496676\\
18.12	5.59828571058707\\
18.16	6.10403853221131\\
18.18	6.24777440440426\\
18.2	6.31587261781506\\
18.22	6.30819299563575\\
18.24	6.22623714820942\\
18.26	6.0731272490606\\
18.3	5.57364291252843\\
18.34	4.8639490200009\\
18.42	3.11623292691501\\
18.48	1.85814501981186\\
18.52	1.19905954670476\\
18.56	0.75832141092253\\
18.58	0.633024899065507\\
18.6	0.574867293601194\\
18.62	0.584457545840049\\
18.64	0.660597818262662\\
18.66	0.800304217820088\\
18.7	1.24999880053565\\
18.74	1.87762674547038\\
18.88	4.30010414275662\\
18.92	4.70386153575453\\
18.94	4.81417748889142\\
18.96	4.85681003481173\\
18.98	4.82905409061268\\
19	4.73014566419976\\
19.02	4.56129993844107\\
19.06	4.02839110501411\\
19.1	3.27756774084483\\
19.18	1.42753374085721\\
19.24	0.100026947698435\\
19.28	-0.587857623053075\\
19.32	-1.03879607153666\\
19.34	-1.16256344527317\\
19.36	-1.21571322063233\\
19.38	-1.19881919149049\\
19.4	-1.11461262400782\\
};
\addplot [color=mycolor1, line width=\lineWidth, forget plot]
  table[row sep=crcr]{%
19.4	0.024887440462809\\
19.44	-0.0361061446148803\\
19.46	-0.051598651631199\\
19.48	-0.0586355548602135\\
19.52	-0.0525657398466635\\
19.56	-0.0273344950583727\\
19.74	0.119001126377732\\
19.78	0.123942224937444\\
19.82	0.112613640759445\\
19.86	0.0861854137600773\\
19.92	0.0260751850601828\\
20.02	-0.0812592709905786\\
20.06	-0.108844629004444\\
20.1	-0.120632697999728\\
20.14	-0.114721148532261\\
20.18	-0.0917892410967021\\
20.24	-0.0331773529309451\\
20.34	0.0777959898125218\\
20.38	0.106837156841877\\
20.42	0.119119119043784\\
20.46	0.112501077576805\\
20.5	0.0878312450229153\\
20.56	0.025962090052726\\
20.66	-0.0852566707162161\\
20.7	-0.11076692660501\\
20.74	-0.117455409091342\\
20.78	-0.10396329806272\\
20.82	-0.0724095727527789\\
20.88	-0.0035607407032181\\
20.96	0.0854928565966411\\
21	0.1105288933881\\
21.04	0.115332190326622\\
21.08	0.0987928377271601\\
21.12	0.0637708668591372\\
21.2	-0.0336352309690184\\
};
\addplot [color=mycolor2, dashed, line width=\lineWidth, forget plot]
  table[row sep=crcr]{%
19.4	0.0219859997303651\\
19.44	-0.0361568563492298\\
19.46	-0.051804341572236\\
19.48	-0.0590511040289456\\
19.52	-0.0531529340006749\\
19.56	-0.0278471106034637\\
19.72	0.110605565983768\\
19.76	0.123430132637385\\
19.8	0.120259198719175\\
19.84	0.101105172891007\\
19.88	0.0682713326998616\\
19.98	-0.042008300569389\\
20.04	-0.0968154669730765\\
20.08	-0.116890934323134\\
20.12	-0.119909479872138\\
20.16	-0.105237414536209\\
20.2	-0.0748623379371089\\
20.26	-0.00998522933103985\\
20.34	0.0777959915987374\\
20.38	0.106837140539167\\
20.42	0.119119081929366\\
20.46	0.112501022136112\\
20.5	0.0878311777767422\\
20.56	0.0259620225759534\\
20.66	-0.0852566928484606\\
20.7	-0.110766921666634\\
20.74	-0.117455377919253\\
20.78	-0.1039632457083\\
20.82	-0.0724095077677802\\
20.88	-0.00356067710568553\\
20.96	0.085492882917805\\
21	0.110528892288539\\
21.04	0.115332161895278\\
21.08	0.0987927868276373\\
21.12	0.0637708023877188\\
21.2	-0.0336352877081652\\
};
\addplot [color=mycolor1, line width=\lineWidth, forget plot]
  table[row sep=crcr]{%
21.2	-0.0336352309690184\\
21.26	-0.0942638520670904\\
21.3	-0.113173981584151\\
21.34	-0.109764118836829\\
21.38	-0.084475040888691\\
21.44	-0.0171580259489339\\
21.52	0.0785573197422949\\
21.56	0.106565470630713\\
21.6	0.112169282199062\\
21.64	0.0939420280319716\\
21.68	0.0555454853128374\\
21.8	-0.0878466844786772\\
21.84	-0.109600530217218\\
21.88	-0.106658945659635\\
21.92	-0.079436611982576\\
21.98	-0.00747256149919906\\
22.04	0.068297022473331\\
22.08	0.100990456080844\\
22.12	0.109546005359419\\
22.16	0.091652517402828\\
22.2	0.0514060103953184\\
22.32	-0.0930349332242564\\
22.36	-0.108425338303341\\
22.38	-0.105694262712291\\
22.42	-0.0800865641849207\\
22.46	-0.0336629987405566\\
22.54	0.0711319146485181\\
22.58	0.101626365883373\\
22.6	0.106829126304262\\
22.62	0.10465012553265\\
22.66	0.0791091843508376\\
22.7	0.031765865973604\\
22.78	-0.0737188404322531\\
22.8	-0.0912167699040154\\
};
\addplot [color=mycolor2, dashed, line width=\lineWidth, forget plot]
  table[row sep=crcr]{%
21.2	-0.0336352178103105\\
21.26	-0.0942638675261591\\
21.3	-0.113173973121164\\
21.34	-0.109764084256739\\
21.38	-0.0844749853111111\\
21.44	-0.0171579583690047\\
21.52	0.0785573600226357\\
21.56	0.106565483427367\\
21.6	0.112169264801633\\
21.64	0.0939419837452355\\
21.68	0.0555454229558876\\
21.8	-0.0878467225163249\\
21.84	-0.109600538943877\\
21.88	-0.106658922961813\\
21.92	-0.0794365624886169\\
21.98	-0.00747249289531027\\
22.04	0.0682970769981566\\
22.08	0.100990485108621\\
22.12	0.109546002051687\\
22.16	0.0916524821905789\\
22.2	0.0514059510976494\\
22.32	-0.0930349759578917\\
22.36	-0.108425349343268\\
22.38	-0.105694256233896\\
22.42	-0.0800865246343605\\
22.46	-0.0336629354850864\\
22.54	0.071131976486587\\
22.58	0.101626402245788\\
22.6	0.106829145796638\\
22.62	0.104650126772913\\
22.66	0.0791091497000487\\
22.7	0.0317658040302113\\
22.78	-0.0737189055795859\\
22.8	-0.0912168240778755\\
};
\addplot [color=mycolor1, line width=\lineWidth, forget plot]
  table[row sep=crcr]{%
22.8	-0.355087230725228\\
22.82	-0.329002873949829\\
22.84	-0.24507751918506\\
22.88	0.0424352538238004\\
22.94	0.511093783241666\\
22.96	0.606213239044642\\
22.98	0.646941418576152\\
23	0.624749179405985\\
23.02	0.536062108600078\\
23.04	0.382574729041853\\
23.08	-0.0866227701030375\\
23.18	-1.4706399732408\\
23.2	-1.64198128340055\\
23.22	-1.74720389968176\\
23.24	-1.7817771670981\\
23.26	-1.7467203350409\\
23.28	-1.64855980092247\\
23.32	-1.31317628996469\\
23.38	-0.730185471701358\\
23.4	-0.590360469814556\\
23.42	-0.503777923974493\\
23.44	-0.479773381319497\\
23.46	-0.522176339556417\\
23.48	-0.628943748129799\\
23.52	-0.999353961010176\\
23.6	-1.89870820604149\\
23.62	-2.045631751092\\
23.64	-2.13098832920642\\
23.66	-2.14759055332031\\
23.68	-2.09428412915837\\
23.7	-1.97610017867137\\
23.74	-1.59315810763557\\
23.8	-0.92775521470849\\
23.82	-0.761409675050011\\
23.84	-0.649954894550632\\
23.86	-0.602653188297111\\
23.88	-0.62258314477252\\
23.9	-0.706305912693871\\
23.94	-1.02111189552815\\
24	-1.58888081619765\\
24.02	-1.72219063605531\\
24.04	-1.79931151355037\\
24.06	-1.81053904858009\\
24.08	-1.75263617780634\\
24.1	-1.62920895215317\\
24.14	-1.23190278477649\\
24.2	-0.543333571495243\\
};
\addplot [color=mycolor2, dashed, line width=\lineWidth, forget plot]
  table[row sep=crcr]{%
22.8	-0.35477021605163\\
22.82	-0.328726240115113\\
22.84	-0.244835641145695\\
22.88	0.0426218057996977\\
22.94	0.511223961485669\\
22.96	0.606329710334759\\
22.98	0.647046033424214\\
23	0.62484344758893\\
23.02	0.536147245848845\\
23.04	0.382651700465264\\
23.08	-0.0865600455264151\\
23.18	-1.47060718959442\\
23.2	-1.64195430016597\\
23.22	-1.74718283305861\\
23.24	-1.78176220189208\\
23.26	-1.74671172216136\\
23.28	-1.64855785394106\\
23.32	-1.31318883688562\\
23.38	-0.730223225598358\\
23.4	-0.590407595817492\\
23.42	-0.503834871769374\\
23.44	-0.479840548888326\\
23.46	-0.522254053449306\\
23.48	-0.629032245805845\\
23.52	-0.999464314236423\\
23.6	-1.89886015869493\\
23.62	-2.04579302941161\\
23.64	-2.13115833440474\\
23.66	-2.14776863292305\\
23.68	-2.09446959617587\\
23.7	-1.97629232954413\\
23.74	-1.59336152199504\\
23.8	-0.92797049195476\\
23.82	-0.761627625693478\\
23.84	-0.650174882737939\\
23.86	-0.602874562490584\\
23.88	-0.62280522373414\\
23.9	-0.706527972371415\\
23.94	-1.02133152401204\\
24	-1.58908992091696\\
24.02	-1.72239420262488\\
24.04	-1.79950848717728\\
24.06	-1.81072838185869\\
24.08	-1.75281685400424\\
24.1	-1.6293800078472\\
24.14	-1.23205201853786\\
24.2	-0.543445073154967\\
};
\addplot [color=mycolor1, line width=\lineWidth, forget plot]
  table[row sep=crcr]{%
24.2	-0.543333571495243\\
24.22	-0.372400927623744\\
24.24	-0.258668875297321\\
24.26	-0.21090889590436\\
24.28	-0.230965696856092\\
24.3	-0.313517210685998\\
24.34	-0.612788944667471\\
24.4	-1.09578183086837\\
24.42	-1.18284125073517\\
24.44	-1.20779874367726\\
24.46	-1.16482408028041\\
24.48	-1.055554425683\\
24.52	-0.680455856568607\\
24.58	-0.0145037949654068\\
24.6	0.148155844891487\\
24.62	0.252227512089529\\
24.64	0.289211881008463\\
24.66	0.258279368593577\\
24.68	0.166418674639022\\
24.72	-0.138427696175526\\
24.76	-0.461274896515\\
24.78	-0.573667046168339\\
24.8	-0.630013568776132\\
24.82	-0.620709210754576\\
24.84	-0.544084373132051\\
24.86	-0.406666131461577\\
24.92	0.203772953012951\\
24.96	0.552227945796773\\
24.98	0.647845977053333\\
25	0.676337447923959\\
25.02	0.636800907555411\\
25.04	0.536862084082724\\
25.08	0.222479715083164\\
25.12	-0.0924878046160273\\
25.14	-0.193217076571585\\
25.16	-0.234093839321286\\
25.18	-0.207956395805382\\
25.2	-0.116525093436806\\
25.24	0.213069505670632\\
25.3	0.749346285447842\\
25.32	0.848072007080535\\
25.34	0.881388183754076\\
25.36	0.846220245443018\\
25.38	0.748824686695485\\
25.4	0.603991668451958\\
};
\addplot [color=mycolor2, dashed, line width=\lineWidth, forget plot]
  table[row sep=crcr]{%
24.2	-0.543445069146326\\
24.22	-0.372498910803142\\
24.24	-0.258753014689596\\
24.26	-0.210978921106918\\
24.28	-0.231021376520193\\
24.3	-0.31355833301663\\
24.34	-0.612800314546451\\
24.4	-1.0957467665746\\
24.42	-1.18279018995436\\
24.44	-1.20773144934446\\
24.46	-1.16474035900706\\
24.48	-1.05545415041422\\
24.52	-0.680322459476702\\
24.58	-0.0143223798189069\\
24.6	0.148352363540241\\
24.62	0.2524385253638\\
24.64	0.289436717962406\\
24.66	0.258517322784407\\
24.68	0.166669030706434\\
24.72	-0.138154604381832\\
24.76	-0.460981556049038\\
24.78	-0.573364402446483\\
24.8	-0.629702127641629\\
24.82	-0.620389470302772\\
24.84	-0.543756847348504\\
24.86	-0.406331374555705\\
24.92	0.204125382639223\\
24.96	0.552587968292904\\
24.98	0.648208320623358\\
25	0.676701078619534\\
25.02	0.637164790613078\\
25.04	0.537225215248839\\
25.08	0.22283858905821\\
25.12	-0.0921362537688886\\
25.14	-0.192870096596415\\
25.16	-0.233751929853351\\
25.18	-0.207620005060829\\
25.2	-0.116194646868415\\
25.24	0.213386736467569\\
25.3	0.749639678220209\\
25.32	0.848356171730817\\
25.34	0.881662431146836\\
25.36	0.846483899916858\\
25.38	0.749077120393469\\
25.4	0.604232334316571\\
};
\end{axis}
\begin{axis}[
    at={(main.south east)},
    anchor=south east,
    yshift=1.7cm,
    width=0.58*\imageWidth, height=0.7*\imageHeight,
    xmin=22, xmax=25.4,
    ymin=-2.4, ymax=1,
    xtick={23,25},
    yticklabels=\empty,
]
\addplot [color=mycolor1, line width=\lineWidth, forget plot]
  table[row sep=crcr]{%
19.4	0.024887440462809\\
19.44	-0.0361061446148803\\
19.46	-0.051598651631199\\
19.48	-0.0586355548602135\\
19.52	-0.0525657398466635\\
19.56	-0.0273344950583727\\
19.74	0.119001126377732\\
19.78	0.123942224937444\\
19.82	0.112613640759445\\
19.86	0.0861854137600773\\
19.92	0.0260751850601828\\
20.02	-0.0812592709905786\\
20.06	-0.108844629004444\\
20.1	-0.120632697999728\\
20.14	-0.114721148532261\\
20.18	-0.0917892410967021\\
20.24	-0.0331773529309451\\
20.34	0.0777959898125218\\
20.38	0.106837156841877\\
20.42	0.119119119043784\\
20.46	0.112501077576805\\
20.5	0.0878312450229153\\
20.56	0.025962090052726\\
20.66	-0.0852566707162161\\
20.7	-0.11076692660501\\
20.74	-0.117455409091342\\
20.78	-0.10396329806272\\
20.82	-0.0724095727527789\\
20.88	-0.0035607407032181\\
20.96	0.0854928565966411\\
21	0.1105288933881\\
21.04	0.115332190326622\\
21.08	0.0987928377271601\\
21.12	0.0637708668591372\\
21.2	-0.0336352309690184\\
};
\addplot [color=mycolor2, dashed, line width=\lineWidth, forget plot]
  table[row sep=crcr]{%
19.4	0.0219859997303651\\
19.44	-0.0361568563492298\\
19.46	-0.051804341572236\\
19.48	-0.0590511040289456\\
19.52	-0.0531529340006749\\
19.56	-0.0278471106034637\\
19.72	0.110605565983768\\
19.76	0.123430132637385\\
19.8	0.120259198719175\\
19.84	0.101105172891007\\
19.88	0.0682713326998616\\
19.98	-0.042008300569389\\
20.04	-0.0968154669730765\\
20.08	-0.116890934323134\\
20.12	-0.119909479872138\\
20.16	-0.105237414536209\\
20.2	-0.0748623379371089\\
20.26	-0.00998522933103985\\
20.34	0.0777959915987374\\
20.38	0.106837140539167\\
20.42	0.119119081929366\\
20.46	0.112501022136112\\
20.5	0.0878311777767422\\
20.56	0.0259620225759534\\
20.66	-0.0852566928484606\\
20.7	-0.110766921666634\\
20.74	-0.117455377919253\\
20.78	-0.1039632457083\\
20.82	-0.0724095077677802\\
20.88	-0.00356067710568553\\
20.96	0.085492882917805\\
21	0.110528892288539\\
21.04	0.115332161895278\\
21.08	0.0987927868276373\\
21.12	0.0637708023877188\\
21.2	-0.0336352877081652\\
};
\addplot [color=mycolor1, line width=\lineWidth, forget plot]
  table[row sep=crcr]{%
21.2	-0.0336352309690184\\
21.26	-0.0942638520670904\\
21.3	-0.113173981584151\\
21.34	-0.109764118836829\\
21.38	-0.084475040888691\\
21.44	-0.0171580259489339\\
21.52	0.0785573197422949\\
21.56	0.106565470630713\\
21.6	0.112169282199062\\
21.64	0.0939420280319716\\
21.68	0.0555454853128374\\
21.8	-0.0878466844786772\\
21.84	-0.109600530217218\\
21.88	-0.106658945659635\\
21.92	-0.079436611982576\\
21.98	-0.00747256149919906\\
22.04	0.068297022473331\\
22.08	0.100990456080844\\
22.12	0.109546005359419\\
22.16	0.091652517402828\\
22.2	0.0514060103953184\\
22.32	-0.0930349332242564\\
22.36	-0.108425338303341\\
22.38	-0.105694262712291\\
22.42	-0.0800865641849207\\
22.46	-0.0336629987405566\\
22.54	0.0711319146485181\\
22.58	0.101626365883373\\
22.6	0.106829126304262\\
22.62	0.10465012553265\\
22.66	0.0791091843508376\\
22.7	0.031765865973604\\
22.78	-0.0737188404322531\\
22.8	-0.0912167699040154\\
};
\addplot [color=mycolor2, dashed, line width=\lineWidth, forget plot]
  table[row sep=crcr]{%
21.2	-0.0336352178103105\\
21.26	-0.0942638675261591\\
21.3	-0.113173973121164\\
21.34	-0.109764084256739\\
21.38	-0.0844749853111111\\
21.44	-0.0171579583690047\\
21.52	0.0785573600226357\\
21.56	0.106565483427367\\
21.6	0.112169264801633\\
21.64	0.0939419837452355\\
21.68	0.0555454229558876\\
21.8	-0.0878467225163249\\
21.84	-0.109600538943877\\
21.88	-0.106658922961813\\
21.92	-0.0794365624886169\\
21.98	-0.00747249289531027\\
22.04	0.0682970769981566\\
22.08	0.100990485108621\\
22.12	0.109546002051687\\
22.16	0.0916524821905789\\
22.2	0.0514059510976494\\
22.32	-0.0930349759578917\\
22.36	-0.108425349343268\\
22.38	-0.105694256233896\\
22.42	-0.0800865246343605\\
22.46	-0.0336629354850864\\
22.54	0.071131976486587\\
22.58	0.101626402245788\\
22.6	0.106829145796638\\
22.62	0.104650126772913\\
22.66	0.0791091497000487\\
22.7	0.0317658040302113\\
22.78	-0.0737189055795859\\
22.8	-0.0912168240778755\\
};
\addplot [color=mycolor1, line width=\lineWidth, forget plot]
  table[row sep=crcr]{%
22.8	-0.355087230725228\\
22.82	-0.329002873949829\\
22.84	-0.24507751918506\\
22.88	0.0424352538238004\\
22.94	0.511093783241666\\
22.96	0.606213239044642\\
22.98	0.646941418576152\\
23	0.624749179405985\\
23.02	0.536062108600078\\
23.04	0.382574729041853\\
23.08	-0.0866227701030375\\
23.18	-1.4706399732408\\
23.2	-1.64198128340055\\
23.22	-1.74720389968176\\
23.24	-1.7817771670981\\
23.26	-1.7467203350409\\
23.28	-1.64855980092247\\
23.32	-1.31317628996469\\
23.38	-0.730185471701358\\
23.4	-0.590360469814556\\
23.42	-0.503777923974493\\
23.44	-0.479773381319497\\
23.46	-0.522176339556417\\
23.48	-0.628943748129799\\
23.52	-0.999353961010176\\
23.6	-1.89870820604149\\
23.62	-2.045631751092\\
23.64	-2.13098832920642\\
23.66	-2.14759055332031\\
23.68	-2.09428412915837\\
23.7	-1.97610017867137\\
23.74	-1.59315810763557\\
23.8	-0.92775521470849\\
23.82	-0.761409675050011\\
23.84	-0.649954894550632\\
23.86	-0.602653188297111\\
23.88	-0.62258314477252\\
23.9	-0.706305912693871\\
23.94	-1.02111189552815\\
24	-1.58888081619765\\
24.02	-1.72219063605531\\
24.04	-1.79931151355037\\
24.06	-1.81053904858009\\
24.08	-1.75263617780634\\
24.1	-1.62920895215317\\
24.14	-1.23190278477649\\
24.2	-0.543333571495243\\
};
\addplot [color=mycolor2, dashed, line width=\lineWidth, forget plot]
  table[row sep=crcr]{%
22.8	-0.35477021605163\\
22.82	-0.328726240115113\\
22.84	-0.244835641145695\\
22.88	0.0426218057996977\\
22.94	0.511223961485669\\
22.96	0.606329710334759\\
22.98	0.647046033424214\\
23	0.62484344758893\\
23.02	0.536147245848845\\
23.04	0.382651700465264\\
23.08	-0.0865600455264151\\
23.18	-1.47060718959442\\
23.2	-1.64195430016597\\
23.22	-1.74718283305861\\
23.24	-1.78176220189208\\
23.26	-1.74671172216136\\
23.28	-1.64855785394106\\
23.32	-1.31318883688562\\
23.38	-0.730223225598358\\
23.4	-0.590407595817492\\
23.42	-0.503834871769374\\
23.44	-0.479840548888326\\
23.46	-0.522254053449306\\
23.48	-0.629032245805845\\
23.52	-0.999464314236423\\
23.6	-1.89886015869493\\
23.62	-2.04579302941161\\
23.64	-2.13115833440474\\
23.66	-2.14776863292305\\
23.68	-2.09446959617587\\
23.7	-1.97629232954413\\
23.74	-1.59336152199504\\
23.8	-0.92797049195476\\
23.82	-0.761627625693478\\
23.84	-0.650174882737939\\
23.86	-0.602874562490584\\
23.88	-0.62280522373414\\
23.9	-0.706527972371415\\
23.94	-1.02133152401204\\
24	-1.58908992091696\\
24.02	-1.72239420262488\\
24.04	-1.79950848717728\\
24.06	-1.81072838185869\\
24.08	-1.75281685400424\\
24.1	-1.6293800078472\\
24.14	-1.23205201853786\\
24.2	-0.543445073154967\\
};
\addplot [color=mycolor1, line width=\lineWidth, forget plot]
  table[row sep=crcr]{%
24.2	-0.543333571495243\\
24.22	-0.372400927623744\\
24.24	-0.258668875297321\\
24.26	-0.21090889590436\\
24.28	-0.230965696856092\\
24.3	-0.313517210685998\\
24.34	-0.612788944667471\\
24.4	-1.09578183086837\\
24.42	-1.18284125073517\\
24.44	-1.20779874367726\\
24.46	-1.16482408028041\\
24.48	-1.055554425683\\
24.52	-0.680455856568607\\
24.58	-0.0145037949654068\\
24.6	0.148155844891487\\
24.62	0.252227512089529\\
24.64	0.289211881008463\\
24.66	0.258279368593577\\
24.68	0.166418674639022\\
24.72	-0.138427696175526\\
24.76	-0.461274896515\\
24.78	-0.573667046168339\\
24.8	-0.630013568776132\\
24.82	-0.620709210754576\\
24.84	-0.544084373132051\\
24.86	-0.406666131461577\\
24.92	0.203772953012951\\
24.96	0.552227945796773\\
24.98	0.647845977053333\\
25	0.676337447923959\\
25.02	0.636800907555411\\
25.04	0.536862084082724\\
25.08	0.222479715083164\\
25.12	-0.0924878046160273\\
25.14	-0.193217076571585\\
25.16	-0.234093839321286\\
25.18	-0.207956395805382\\
25.2	-0.116525093436806\\
25.24	0.213069505670632\\
25.3	0.749346285447842\\
25.32	0.848072007080535\\
25.34	0.881388183754076\\
25.36	0.846220245443018\\
25.38	0.748824686695485\\
25.4	0.603991668451958\\
};
\addplot [color=mycolor2, dashed, line width=\lineWidth, forget plot]
  table[row sep=crcr]{%
24.2	-0.543445069146326\\
24.22	-0.372498910803142\\
24.24	-0.258753014689596\\
24.26	-0.210978921106918\\
24.28	-0.231021376520193\\
24.3	-0.31355833301663\\
24.34	-0.612800314546451\\
24.4	-1.0957467665746\\
24.42	-1.18279018995436\\
24.44	-1.20773144934446\\
24.46	-1.16474035900706\\
24.48	-1.05545415041422\\
24.52	-0.680322459476702\\
24.58	-0.0143223798189069\\
24.6	0.148352363540241\\
24.62	0.2524385253638\\
24.64	0.289436717962406\\
24.66	0.258517322784407\\
24.68	0.166669030706434\\
24.72	-0.138154604381832\\
24.76	-0.460981556049038\\
24.78	-0.573364402446483\\
24.8	-0.629702127641629\\
24.82	-0.620389470302772\\
24.84	-0.543756847348504\\
24.86	-0.406331374555705\\
24.92	0.204125382639223\\
24.96	0.552587968292904\\
24.98	0.648208320623358\\
25	0.676701078619534\\
25.02	0.637164790613078\\
25.04	0.537225215248839\\
25.08	0.22283858905821\\
25.12	-0.0921362537688886\\
25.14	-0.192870096596415\\
25.16	-0.233751929853351\\
25.18	-0.207620005060829\\
25.2	-0.116194646868415\\
25.24	0.213386736467569\\
25.3	0.749639678220209\\
25.32	0.848356171730817\\
25.34	0.881662431146836\\
25.36	0.846483899916858\\
25.38	0.749077120393469\\
25.4	0.604232334316571\\
};
\end{axis}
\end{tikzpicture}%

==> img/CMSS-ST_Plot_2a.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\imageWidth,
height=\imageHeight,
at={(1.011in,0.642in)},
scale only axis,
grid=both,
grid style={line width=.1pt, draw=gray!10},
major grid style={line width=.2pt,draw=gray!50},
axis lines*=left,
axis line style={line width=\lineWidth},
mark size=2.2pt,
xmin=0,
xmax=30,
xlabel style={font=\color{white!15!black}},
xlabel={$\stateDimRed$},
ymode=log,
ymin=5e-7,
ymax=1e2,
yminorticks=true,
axis background/.style={fill=white},
legend style={%
	legend cell align=left, 
	align=left, 
	font=\tiny,
	draw=white!15!black,
	at={(0.98,0.98)},
	anchor=north east,},
]
\addplot [color=mycolor1, line width=\lineWidth, mark=o, mark options={solid, mycolor1}]
table [x index=0, y index=1, col sep=comma]
{img/DataCSV/CMSS_3c.csv};
\addlegendentry{$\varepsilon(\stateDimRed,\inp_1 )$}

\addplot [color=mycolor2, dashed, line width=\lineWidth, mark=+, mark options={solid, mycolor2}]
table [x index=0, y index=3, col sep=comma]
{img/DataCSV/CMSS_3c.csv};
\addlegendentry{$\varepsilon(\stateDimRed, \inp_2)$}

\addplot [color=mycolor3, line width=\lineWidth, mark=o, mark options={solid, mycolor3}]
 table [x index=0, y index=5, col sep=comma]
{img/DataCSV/CMSS_3c.csv};
\addlegendentry{$\tau_{rel}(\stateDimRed,\inp_1)$}

\addplot [color=mycolor4, dashed, line width=\lineWidth, mark=+, mark options={solid, mycolor4}]
 table [x index=0, y index=7, col sep=comma]
{img/DataCSV/CMSS_3c.csv};
\addlegendentry{$\tau_{rel}(\stateDimRed,\inp_2)$}

\end{axis}
\end{tikzpicture}%

==> img/CMSS-ST_Plot_2b.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\imageWidth,
height=\imageHeight,
at={(1.011in,0.642in)},
scale only axis,
grid=both,
grid style={line width=.1pt, draw=gray!10},
major grid style={line width=.2pt,draw=gray!50},
axis lines*=left,
axis line style={line width=\lineWidth},
mark size=2.2pt,
xmin=0,
xmax=30,
xlabel style={font=\color{white!15!black}},
xlabel={$\stateDimRed$},
ymode=log,
ymin=8e-7,
ymax=3e-2,
yminorticks=true,
axis background/.style={fill=white},
legend style={%
	legend cell align=left, 
	align=left, 
	font=\tiny,
	draw=white!15!black,
	at={(0.98,0.98)},
	anchor=north east,},
]
\addplot [color=mycolor1, line width=\lineWidth, mark=o, mark options={solid, mycolor1}]
table [x index=0, y index=1, col sep=comma]
{img/DataCSV/CMSS_3c.csv};
\addlegendentry{$\varepsilon(\stateDimRed,\inp_1 )$}

\addplot [color=mycolor2, dashed, line width=\lineWidth, mark=+, mark options={solid, mycolor2}]
table [x index=0, y index=2, col sep=comma]
{img/DataCSV/CMSS_3c.csv};
\addlegendentry{$\varepsilon(\stateDimRed, \inp_1)$ (no imp. )}

\addplot [color=mycolor3, line width=\lineWidth, mark=o, mark options={solid, mycolor3}]
 table [x index=0, y index=3, col sep=comma]
{img/DataCSV/CMSS_3c.csv};
\addlegendentry{$\varepsilon(\stateDimRed,\inp_2)$}

\addplot [color=mycolor4, dashed, line width=\lineWidth, mark=+, mark options={solid, mycolor4}]
 table [x index=0, y index=4, col sep=comma]
{img/DataCSV/CMSS_3c.csv};
\addlegendentry{$\varepsilon(\stateDimRed,\inp_2)$ (no imp. )}

\end{axis}
\end{tikzpicture}%

==> img/CMSS_Plot_1.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
	width=1.05*\imageWidth,
	height=\imageHeight,
    name=main,
	%at={(1.011in,0.642in)},
	scale only axis,
	scaled ticks=false,
	grid=both,
	grid style={line width=.1pt, draw=gray!10},
	major grid style={line width=.2pt,draw=gray!50},
	axis lines*=left,
	axis line style={line width=\lineWidth},
	xmin=0,
	xmax=22,
	xlabel style={font=\color{white!15!black}},
	xlabel={$t$},
	ymin=-0.2,
    ymax=0.9,
	ylabel style={font=\color{white!15!black}, yshift=-.1in},
	axis background/.style={fill=white},
	%title style={font=\bfseries},
	%title={Number of modes 2, Number of switches 10},
	legend style={%
		legend cell align=left, 
		align=left, 
		font=\tiny,
		draw=white!15!black,
		at={(0.02,0.8)},
		anchor=south west,},
	]

\addplot [color=mycolor1, line width=\lineWidth]
  table[row sep=crcr]{%
0	0\\
0.03	0.0235840184240928\\
0.06	0.0476311839592315\\
0.1	0.0802795610906403\\
0.14	0.113434797388604\\
0.2	0.163752658195586\\
};
\addlegendentry{\FOM}

\addplot [color=mycolor2, dashed, line width=\lineWidth]
  table[row sep=crcr]{%
0	0\\
0.03	0.0235840103843153\\
0.06	0.0476311699785593\\
0.1	0.0802795419476784\\
0.14	0.113434775659282\\
0.2	0.163752636197757\\
};
\addlegendentry{\ROM}

\addplot [color=mycolor1, line width=\lineWidth, forget plot]
  table[row sep=crcr]{%
0	0\\
0.03	0.0235840184240928\\
0.06	0.0476311839592315\\
0.1	0.0802795610906403\\
0.14	0.113434797388604\\
0.2	0.163752658195586\\
};
\addplot [color=mycolor2, dashed, line width=\lineWidth, forget plot]
  table[row sep=crcr]{%
0	0\\
0.03	0.0235840103843153\\
0.06	0.0476311699785593\\
0.1	0.0802795419476784\\
0.14	0.113434775659282\\
0.2	0.163752636197757\\
};
\addplot [color=mycolor1, line width=\lineWidth, forget plot]
  table[row sep=crcr]{%
0.2	0.163752658195586\\
0.22	0.165236387630879\\
0.24	0.166372844214963\\
0.26	0.16717841529032\\
0.28	0.167669358557392\\
0.3	0.167861772306436\\
0.32	0.167771567652578\\
0.35	0.167140626665094\\
0.38	0.165961018054544\\
0.41	0.164283338916986\\
0.44	0.162156680949337\\
0.47	0.159628505723557\\
0.5	0.156744538228736\\
};
\addplot [color=mycolor2, dashed, line width=\lineWidth, forget plot]
  table[row sep=crcr]{%
0.2	0.163752315363609\\
0.22	0.165236153149815\\
0.24	0.166372701894935\\
0.26	0.167178350212445\\
0.28	0.167669357049934\\
0.3	0.167861821918428\\
0.32	0.167771657121256\\
0.35	0.167140757306597\\
0.38	0.165961170806451\\
0.41	0.164283498173321\\
0.44	0.16215683429482\\
0.47	0.159628643651996\\
0.5	0.1567446538516\\
};
\addplot [color=mycolor1, line width=\lineWidth, forget plot]
  table[row sep=crcr]{%
0.5	0.156744538228736\\
0.56	0.152896524266313\\
0.62	0.148629053418611\\
0.69	0.143201567125949\\
0.76	0.137377772385476\\
0.85	0.129444756941819\\
0.96	0.119293717596797\\
1.2	0.0966233365253388\\
};
\addplot [color=mycolor2, dashed, line width=\lineWidth, forget plot]
  table[row sep=crcr]{%
0.5	0.156745135240005\\
0.56	0.152898502426988\\
0.62	0.148631632948962\\
0.69	0.143204191513632\\
0.76	0.137380019391073\\
0.85	0.129446244292034\\
0.96	0.119294254354619\\
1.2	0.0966227754689761\\
};
\addplot [color=mycolor1, line width=\lineWidth, forget plot]
  table[row sep=crcr]{%
1.2	0.0966233365253388\\
1.32	0.0855809403776586\\
1.42	0.0767580543483464\\
1.51	0.069209442515578\\
1.59	0.0628683136560935\\
1.67	0.0569163030971576\\
1.7	0.0547917327426803\\
};
\addplot [color=mycolor2, dashed, line width=\lineWidth, forget plot]
  table[row sep=crcr]{%
1.2	0.096622775467758\\
1.32	0.0855804020592743\\
1.42	0.0767577307798655\\
1.51	0.0692093934520368\\
1.59	0.0628685268202172\\
1.67	0.0569167616443578\\
1.7	0.0547922736198032\\
};
\addplot [color=mycolor1, line width=\lineWidth, forget plot]
  table[row sep=crcr]{%
1.7	0.0547917327426801\\
1.76	0.0503498654354759\\
1.81	0.0469876772496804\\
1.86	0.0439975046311627\\
1.91	0.0414294254213483\\
1.96	0.0393248562090189\\
2	0.0379974545806543\\
2.04	0.0370013491050418\\
2.08	0.0363467428054007\\
2.12	0.0360408855076111\\
2.16	0.0360882224417307\\
2.2	0.0364905465743259\\
2.24	0.0372471537476611\\
2.28	0.0383549997510295\\
2.32	0.0398088584990575\\
2.36	0.0416014805415017\\
2.4	0.0437237511786677\\
2.45	0.046823519740407\\
2.5	0.0503968312972702\\
};
\addplot [color=mycolor2, dashed, line width=\lineWidth, forget plot]
  table[row sep=crcr]{%
1.7	0.0547918910298741\\
1.76	0.050352176939251\\
1.81	0.0469915240236025\\
1.86	0.0440026576931336\\
1.91	0.0414356636214386\\
1.96	0.0393319676189781\\
2	0.0380051189258914\\
2.04	0.037009443177928\\
2.08	0.0363551495278052\\
2.12	0.036049494214482\\
2.16	0.0360969291096986\\
2.2	0.0364992539982412\\
2.24	0.0372557716680255\\
2.28	0.0383634449351717\\
2.32	0.0398170547788674\\
2.36	0.0416093588105095\\
2.4	0.0437312493512003\\
2.45	0.0468304660542489\\
2.5	0.050403152903304\\
};
\addplot [color=mycolor1, line width=\lineWidth, forget plot]
  table[row sep=crcr]{%
2.5	0.0503968312972702\\
2.54	0.0531036913470881\\
2.58	0.0562104580043763\\
2.63	0.0605585811132023\\
2.68	0.0653120025979748\\
2.75	0.072436259817017\\
2.88	0.0862608209336808\\
2.97	0.0956313915483804\\
3.04	0.102501484770233\\
3.1	0.107970265389353\\
3.15	0.112171143757288\\
3.2	0.116008309046278\\
};
\addplot [color=mycolor2, dashed, line width=\lineWidth, forget plot]
  table[row sep=crcr]{%
2.5	0.050396224756224\\
2.54	0.0531043220086107\\
2.58	0.0562118854194815\\
2.63	0.0605604676701663\\
2.68	0.065313847057173\\
2.75	0.0724373864938155\\
2.88	0.0862593221094623\\
2.97	0.0956276512043712\\
3.04	0.102496015032197\\
3.1	0.107963424468749\\
3.15	0.112163283063169\\
3.2	0.115999567175987\\
};
\addplot [color=mycolor1, line width=\lineWidth, forget plot]
  table[row sep=crcr]{%
3.2	0.116008309046278\\
3.24	0.148955341411096\\
3.29	0.19077672774759\\
3.45	0.325264731664691\\
3.49	0.358177992606582\\
3.53	0.390518080040427\\
3.56	0.414321778009133\\
3.59	0.437684708100914\\
3.62	0.460562276626581\\
3.65	0.482913431247154\\
3.68	0.504700598816611\\
3.7	0.518895042453336\\
};
\addplot [color=mycolor2, dashed, line width=\lineWidth, forget plot]
  table[row sep=crcr]{%
3.2	0.11599739438736\\
3.24	0.148944961720243\\
3.29	0.190766837817038\\
3.45	0.325255645472608\\
3.49	0.358169037646894\\
3.53	0.390509262119943\\
3.56	0.414313074265221\\
3.59	0.437676133238274\\
3.62	0.460553849010711\\
3.65	0.482905172217033\\
3.68	0.504692532031866\\
3.7	0.518887117842528\\
};
\addplot [color=mycolor1, line width=\lineWidth, forget plot]
  table[row sep=crcr]{%
3.7	0.518895042453336\\
3.72	0.517991073246274\\
3.74	0.516787214852899\\
3.76	0.515290208141008\\
3.78	0.513506824265096\\
3.8	0.511443859683837\\
3.83	0.507840115425057\\
3.86	0.503645725015953\\
3.89	0.498883802464398\\
3.9	0.497174374089716\\
};
\addplot [color=mycolor2, dashed, line width=\lineWidth, forget plot]
  table[row sep=crcr]{%
3.7	0.518880669397656\\
3.72	0.5179780388301\\
3.74	0.516775392873726\\
3.76	0.51527948311718\\
3.78	0.513497090691447\\
3.8	0.511435021324635\\
3.83	0.507832458093886\\
3.86	0.503639077813776\\
3.89	0.49887801799351\\
3.9	0.497168848114183\\
};
\addplot [color=mycolor1, line width=\lineWidth, forget plot]
  table[row sep=crcr]{%
3.9	0.497174374089716\\
3.93	0.491691713781862\\
3.96	0.485695447375427\\
3.99	0.479208609428648\\
4	0.476941283416412\\
};
\addplot [color=mycolor2, dashed, line width=\lineWidth, forget plot]
  table[row sep=crcr]{%
3.9	0.497168848090501\\
3.93	0.491686885967325\\
3.96	0.485691215221165\\
3.99	0.479204885923241\\
4	0.476937712523428\\
};
\addplot [color=mycolor1, line width=\lineWidth, forget plot]
  table[row sep=crcr]{%
4	0.476941283416412\\
4.04	0.49503660540852\\
4.08	0.512691176611207\\
4.12	0.529836211505359\\
4.15	0.542323245592744\\
4.18	0.554465419944816\\
4.21	0.566241508883532\\
4.24	0.577632440790348\\
4.27	0.588621256375787\\
4.3	0.599193062290741\\
};
\addplot [color=mycolor2, dashed, line width=\lineWidth, forget plot]
  table[row sep=crcr]{%
4	0.476930564598018\\
4.04	0.495027779747184\\
4.08	0.512684019364572\\
4.12	0.529830529686611\\
4.15	0.542318561382831\\
4.18	0.554461652642093\\
4.21	0.566238588275541\\
4.24	0.577630306276959\\
4.27	0.588619856089503\\
4.3	0.599192352222191\\
};
\addplot [color=mycolor1, line width=\lineWidth, forget plot]
  table[row sep=crcr]{%
4.3	0.599193062290741\\
4.33	0.589271364464579\\
4.36	0.578784087202264\\
4.39	0.567762657721716\\
4.42	0.55623821739378\\
4.45	0.54424158948822\\
4.48	0.531803248713834\\
4.51	0.518953292512402\\
4.54	0.505721414064892\\
4.57	0.492136876967833\\
4.61	0.473525308256237\\
4.65	0.454404921321994\\
4.69	0.434841095621078\\
4.74	0.409859628848204\\
4.79	0.384405331528118\\
4.8	0.379268037458521\\
};
\addplot [color=mycolor2, dashed, line width=\lineWidth, forget plot]
  table[row sep=crcr]{%
4.3	0.599191407105707\\
4.33	0.58927171191819\\
4.36	0.578786078400758\\
4.39	0.567765978721064\\
4.42	0.556242595377316\\
4.45	0.544246789170405\\
4.48	0.531809068958763\\
4.51	0.518959563157404\\
4.54	0.505727992941813\\
4.57	0.492143647113656\\
4.61	0.473532190188098\\
4.65	0.45441179390753\\
4.69	0.434847877635971\\
4.74	0.409866234000896\\
4.79	0.384411738030546\\
4.8	0.379274405407425\\
};
\addplot [color=mycolor1, line width=\lineWidth, forget plot]
  table[row sep=crcr]{%
4.8	0.379268037458521\\
4.92	0.313445810089311\\
4.97	0.286470354588322\\
5.02	0.259987483945205\\
5.06	0.239246662342859\\
5.1	0.218969353265014\\
5.14	0.199211623722412\\
5.18	0.180023828172334\\
5.21	0.166034173329442\\
5.24	0.15240737634737\\
5.27	0.139158744763827\\
5.3	0.126302002366993\\
5.33	0.113849340306533\\
5.36	0.101811468920101\\
5.39	0.090197670116746\\
5.42	0.079015850166237\\
5.45	0.0682725927508043\\
5.48	0.0579732121432377\\
5.51	0.0481218063825892\\
5.54	0.0387213103259541\\
5.57	0.0297735484619031\\
5.6	0.0212792873780714\\
5.63	0.0132382877822339\\
5.66	0.00564935598290717\\
5.69	-0.00148960525804398\\
5.7	-0.00376975190369055\\
};
\addplot [color=mycolor2, dashed, line width=\lineWidth, forget plot]
  table[row sep=crcr]{%
4.8	0.379272512172831\\
4.92	0.313449991468936\\
4.97	0.286474693452664\\
5.02	0.259992118054279\\
5.06	0.239251619370099\\
5.1	0.218974699986055\\
5.14	0.199217417434399\\
5.18	0.180030116783632\\
5.21	0.166040858984322\\
5.24	0.152414476952504\\
5.27	0.139166274461273\\
5.3	0.126309971615387\\
5.33	0.113857755972602\\
5.36	0.101820334379994\\
5.39	0.0902069853666889\\
5.42	0.079025611941935\\
5.45	0.0682827946550084\\
5.48	0.0579838447808418\\
5.51	0.0481328575026279\\
5.54	0.0387327649698213\\
5.57	0.029785389117106\\
5.6	0.0212914941368352\\
5.63	0.0132508385042591\\
5.66	0.0056622264615287\\
5.69	-0.00147644112691037\\
5.7	-0.00375649599262129\\
};
\addplot [color=mycolor1, line width=\lineWidth, forget plot]
  table[row sep=crcr]{%
5.7	-0.00376975190369055\\
5.73	-0.0115646784958772\\
5.76	-0.018830972239317\\
5.79	-0.0255905226149684\\
5.82	-0.031864886716888\\
5.85	-0.0376752337040749\\
5.88	-0.0430422950974627\\
5.91	-0.0479863206954398\\
5.94	-0.0525270398764297\\
5.97	-0.0566836280533014\\
6	-0.0604746780416576\\
6.03	-0.0639181761022884\\
6.06	-0.0670314824172955\\
6.09	-0.0698313157594619\\
6.13	-0.0731044756016468\\
6.17	-0.075885089688124\\
6.21	-0.0782073105839487\\
6.25	-0.0801031919080213\\
6.29	-0.0816027068522276\\
6.33	-0.0827337811722932\\
6.37	-0.0835223390494271\\
6.42	-0.0840627245693719\\
6.47	-0.0841479900831521\\
6.5	-0.08399683215639\\
};
\addplot [color=mycolor2, dashed, line width=\lineWidth, forget plot]
  table[row sep=crcr]{%
5.7	-0.00376370627881961\\
5.73	-0.0115567501750489\\
5.76	-0.0188214137865641\\
5.79	-0.0255795731805248\\
5.82	-0.0318527721091995\\
5.85	-0.037662166522658\\
5.88	-0.0430284749207814\\
5.91	-0.0479719343169531\\
5.94	-0.0525122615831428\\
5.97	-0.0566686199412683\\
6	-0.0604595903630996\\
6.03	-0.0639031476391603\\
6.06	-0.067016640876572\\
6.09	-0.069816778185535\\
6.13	-0.0730905077541451\\
6.17	-0.0758718584334384\\
6.21	-0.0781949611162824\\
6.25	-0.0800918491418114\\
6.29	-0.0815924768003491\\
6.33	-0.0827247522959969\\
6.37	-0.0835145835685518\\
6.42	-0.0840566396852482\\
6.47	-0.0841436386882437\\
6.5	-0.0839935409978372\\
};
\addplot [color=mycolor1, line width=\lineWidth, forget plot]
  table[row sep=crcr]{%
6.5	-0.08399683215639\\
6.55	-0.0868467649691951\\
6.6	-0.0892713942121972\\
6.64	-0.0908605983700657\\
6.68	-0.092106732992363\\
6.7	-0.0925932440028889\\
};
\addplot [color=mycolor2, dashed, line width=\lineWidth, forget plot]
  table[row sep=crcr]{%
6.5	-0.0839941351777274\\
6.55	-0.0868447045351974\\
6.6	-0.0892700524925596\\
6.64	-0.0908598803165415\\
6.68	-0.09210667345444\\
6.7	-0.0925935244214759\\
};
\addplot [color=mycolor1, line width=\lineWidth, forget plot]
  table[row sep=crcr]{%
6.7	-0.0925932440028889\\
6.75	-0.0906082026179433\\
6.8	-0.0882019373323306\\
6.85	-0.0854210001190534\\
6.91	-0.0816534749534146\\
6.97	-0.07748868042788\\
7.04	-0.0722257961917219\\
7.12	-0.0658139349426392\\
7.23	-0.0565763809044988\\
7.48	-0.0354501290728564\\
7.5	-0.0338247969270045\\
};
\addplot [color=mycolor2, dashed, line width=\lineWidth, forget plot]
  table[row sep=crcr]{%
6.7	-0.0926013179747942\\
6.75	-0.0906128014067482\\
6.8	-0.0882041088478482\\
6.85	-0.08542160069738\\
6.91	-0.0816530918051059\\
6.97	-0.0774880742928756\\
7.04	-0.0722256329962878\\
7.12	-0.0658149047713179\\
7.23	-0.0565795075534998\\
7.48	-0.0354584099009818\\
7.5	-0.0338334262120936\\
};
\addplot [color=mycolor1, line width=\lineWidth, forget plot]
  table[row sep=crcr]{%
7.5	-0.0338247969270036\\
7.59	-0.0267291437163113\\
7.67	-0.020775953731814\\
7.75	-0.0152096210082622\\
7.83	-0.0100664648193067\\
7.91	-0.00536889713978539\\
7.99	-0.00112636942659172\\
8.07	0.00266354284628356\\
8.15	0.0060139465230904\\
8.23	0.00894735603818475\\
8.31	0.0114943647190131\\
8.4	0.0139445594875554\\
8.5	0.016223554150951\\
};
\addplot [color=mycolor2, dashed, line width=\lineWidth, forget plot]
  table[row sep=crcr]{%
7.5	-0.033833426195887\\
7.59	-0.0267391372116403\\
7.67	-0.0207868405055134\\
7.75	-0.0152210646251767\\
7.83	-0.0100781071068106\\
7.91	-0.00538036857681412\\
7.99	-0.00113729836249554\\
8.07	0.00265352170209354\\
8.15	0.00600518408957029\\
8.23	0.00894018122646756\\
8.31	0.0114890771803235\\
8.4	0.0139417081869375\\
8.5	0.0162237268849754\\
};
\addplot [color=mycolor1, line width=\lineWidth, forget plot]
  table[row sep=crcr]{%
8.5	0.016223554150951\\
8.57	0.0202372054661968\\
8.65	0.0244104569140404\\
8.74	0.0287036268419421\\
8.86	0.0339884910731456\\
9.04	0.0414405363503274\\
9.1	0.0438638701268879\\
};
\addplot [color=mycolor2, dashed, line width=\lineWidth, forget plot]
  table[row sep=crcr]{%
8.5	0.0162222968476993\\
8.57	0.0202393732781427\\
8.65	0.0244162116463311\\
8.74	0.0287127772745688\\
8.86	0.0340008628422392\\
9.03	0.0410487147203735\\
9.1	0.0438780400658949\\
};
\addplot [color=mycolor1, line width=\lineWidth, forget plot]
  table[row sep=crcr]{%
9.1	0.0438638701268879\\
9.22	0.0476510461904329\\
9.3	0.0506080228631394\\
};
\addplot [color=mycolor2, dashed, line width=\lineWidth, forget plot]
  table[row sep=crcr]{%
9.1	0.0438775039078667\\
9.22	0.0476656746003457\\
9.3	0.0506228925857197\\
};
\addplot [color=mycolor1, line width=\lineWidth, forget plot]
  table[row sep=crcr]{%
9.3	0.0506080228631411\\
9.33	0.0751195671589429\\
9.36	0.100170120562504\\
9.4	0.134245784903252\\
9.44	0.168895449805319\\
9.5	0.22150019041619\\
9.6	0.309296152818032\\
};
\addplot [color=mycolor2, dashed, line width=\lineWidth, forget plot]
  table[row sep=crcr]{%
9.3	0.0506228548108876\\
9.33	0.0751345071916223\\
9.36	0.100184986922038\\
9.4	0.134260308751987\\
9.44	0.168909397801578\\
9.5	0.22151293851006\\
9.6	0.309306344616987\\
};
\addplot [color=mycolor1, line width=\lineWidth, forget plot]
  table[row sep=crcr]{%
9.6	0.309296152818032\\
9.62	0.311846795890922\\
9.64	0.313864061158128\\
9.66	0.315363393787145\\
9.68	0.316360503374106\\
9.7	0.316871328386418\\
9.72	0.316912001751538\\
9.74	0.316498817594624\\
9.76	0.315648199125654\\
9.78	0.314376667674789\\
9.8	0.31270081287288\\
};
\addplot [color=mycolor2, dashed, line width=\lineWidth, forget plot]
  table[row sep=crcr]{%
9.6	0.309305379547117\\
9.62	0.311855543735703\\
9.64	0.313872320686261\\
9.66	0.315371158967098\\
9.68	0.316367771342158\\
9.7	0.316878099214021\\
9.72	0.316918278212322\\
9.74	0.316504604932204\\
9.76	0.315653504823636\\
9.78	0.314381501230351\\
9.8	0.312705185574865\\
};
\addplot [color=mycolor1, line width=\lineWidth, forget plot]
  table[row sep=crcr]{%
9.8	0.31270081287288\\
9.83	0.310941649125061\\
9.86	0.308848073256311\\
9.9	0.305583733800304\\
9.94	0.301835654155211\\
9.98	0.297662532337135\\
10.02	0.293119697324686\\
10.07	0.2870001489764\\
10.1	0.283129606967766\\
};
\addplot [color=mycolor2, dashed, line width=\lineWidth, forget plot]
  table[row sep=crcr]{%
9.8	0.312704629504687\\
9.83	0.310945290352809\\
9.86	0.308851524414203\\
9.9	0.305586912895834\\
9.94	0.301838544802804\\
9.98	0.297665123094957\\
10.02	0.293121981234213\\
10.07	0.287002045606075\\
10.1	0.283131271875353\\
};
\addplot [color=mycolor1, line width=\lineWidth, forget plot]
  table[row sep=crcr]{%
10.1	0.283129606967766\\
10.15	0.276674616783927\\
10.2	0.269799395134717\\
10.25	0.262510585768988\\
10.3	0.254818562459397\\
10.35	0.246737380093899\\
10.4	0.238284673033798\\
10.45	0.229481506517104\\
10.51	0.218489538577346\\
10.57	0.207075754874017\\
10.64	0.193297923169842\\
10.71	0.179111631820433\\
10.8	0.160434098566375\\
10.96	0.126682968593236\\
11	0.118261399604615\\
};
\addplot [color=mycolor2, dashed, line width=\lineWidth, forget plot]
  table[row sep=crcr]{%
10.1	0.283125668946955\\
10.15	0.276672758685438\\
10.2	0.269798836011592\\
10.25	0.262510691272226\\
10.3	0.254818831383112\\
10.35	0.246737430623636\\
10.4	0.23828422895763\\
10.45	0.229480383627651\\
10.51	0.21848746800554\\
10.57	0.207072696407486\\
10.64	0.193293777215136\\
10.71	0.179106563547329\\
10.8	0.160428187991554\\
10.96	0.12667665314738\\
11	0.118255194031967\\
};
\addplot [color=mycolor1, line width=\lineWidth, forget plot]
  table[row sep=crcr]{%
11	0.118261399604615\\
11.1	0.0974646146207263\\
};
\addplot [color=mycolor2, dashed, line width=\lineWidth, forget plot]
  table[row sep=crcr]{%
11	0.118255194038836\\
11.1	0.0974589951707863\\
};
\addplot [color=mycolor1, line width=\lineWidth, forget plot]
  table[row sep=crcr]{%
11.1	0.0974646146207281\\
11.14	0.0855162942014722\\
11.18	0.0740489825152295\\
11.22	0.0630992526745544\\
11.25	0.0552445286481262\\
11.28	0.0477074555929295\\
11.31	0.0404958872961085\\
11.34	0.0336157876792136\\
11.37	0.0270713557726641\\
11.4	0.0208651511684685\\
};
\addplot [color=mycolor2, dashed, line width=\lineWidth, forget plot]
  table[row sep=crcr]{%
11.1	0.0974588838126653\\
11.14	0.0855113280031521\\
11.18	0.0740446191501629\\
11.22	0.0630953444711935\\
11.25	0.0552408739654293\\
11.28	0.0477039864620608\\
11.31	0.0404925424688827\\
11.34	0.0336125126565765\\
11.37	0.027068102761362\\
11.4	0.0208618789728749\\
};
\addplot [color=mycolor1, line width=\lineWidth, forget plot]
  table[row sep=crcr]{%
11.4	0.0208651511684685\\
11.43	0.0393750973312379\\
11.46	0.0585400008013366\\
11.49	0.0782784872852673\\
11.5	0.0849717393200979\\
};
\addplot [color=mycolor2, dashed, line width=\lineWidth, forget plot]
  table[row sep=crcr]{%
11.4	0.0208617358623862\\
11.43	0.0393723220259723\\
11.46	0.0585377238983096\\
11.49	0.0782765816644453\\
11.5	0.0849699316468318\\
};
\addplot [color=mycolor1, line width=\lineWidth, forget plot]
  table[row sep=crcr]{%
11.5	0.0849717393200979\\
11.56	0.0792851329012318\\
11.63	0.0722326397270727\\
11.71	0.0637405292768456\\
11.81	0.0526974873740151\\
12	0.0314171246376134\\
};
\addplot [color=mycolor2, dashed, line width=\lineWidth, forget plot]
  table[row sep=crcr]{%
11.5	0.0849631105576929\\
11.56	0.0792817315413945\\
11.63	0.0722334182003301\\
11.71	0.0637440699765399\\
11.81	0.0527022929973384\\
12	0.0314207518987786\\
};
\addplot [color=mycolor1, line width=\lineWidth, forget plot]
  table[row sep=crcr]{%
12	0.0314171246376134\\
12.14	0.0202433379637217\\
12.25	0.0118651705653186\\
12.35	0.0046493628749289\\
12.44	-0.00146923176257374\\
12.53	-0.00719869257617667\\
12.62	-0.0125143862679931\\
12.71	-0.0173971958648682\\
12.79	-0.0213617857223198\\
12.8	-0.0218320183146137\\
};
\addplot [color=mycolor2, dashed, line width=\lineWidth, forget plot]
  table[row sep=crcr]{%
12	0.0314257750599207\\
12.14	0.0202529041495687\\
12.25	0.0118739924090576\\
12.35	0.00465736210424872\\
12.44	-0.00146173942546923\\
12.53	-0.00719135136155735\\
12.62	-0.0125068203523089\\
12.71	-0.0173890775533394\\
12.79	-0.0213529710738261\\
12.8	-0.0218231068028985\\
};
\addplot [color=mycolor1, line width=\lineWidth, forget plot]
  table[row sep=crcr]{%
12.8	-0.0218320183146137\\
12.88	-0.0253879500428251\\
12.96	-0.0285725747334897\\
13.04	-0.0313789393898869\\
13.12	-0.0338003444185588\\
13.2	-0.0358301212838175\\
};
\addplot [color=mycolor2, dashed, line width=\lineWidth, forget plot]
  table[row sep=crcr]{%
12.8	-0.0218231068016266\\
12.88	-0.0253782147751256\\
12.96	-0.028561980260239\\
13.04	-0.0313675171336918\\
13.12	-0.0337881821949324\\
13.2	-0.0358173503612065\\
};
\addplot [color=mycolor1, line width=\lineWidth, forget plot]
  table[row sep=crcr]{%
13.2	-0.0358301212838175\\
13.28	-0.0374615172447541\\
13.36	-0.0386876780083334\\
13.44	-0.0395017174358419\\
13.52	-0.0398968622085114\\
13.6	-0.0398666585435485\\
13.68	-0.0394052276404295\\
13.76	-0.0385075564794306\\
13.8	-0.037893877755014\\
};
\addplot [color=mycolor2, dashed, line width=\lineWidth, forget plot]
  table[row sep=crcr]{%
13.2	-0.0358173503568935\\
13.28	-0.0374482983375906\\
13.36	-0.0386741873221048\\
13.44	-0.0394881335398551\\
13.52	-0.0398833543765758\\
13.6	-0.0398533769306422\\
13.68	-0.0393922955229318\\
13.76	-0.0384950646440352\\
13.8	-0.0378816289426833\\
};
\addplot [color=mycolor1, line width=\lineWidth, forget plot]
  table[row sep=crcr]{%
13.8	-0.037893877755014\\
13.86	-0.0350333554356688\\
13.92	-0.0317611400754316\\
13.97	-0.0286682698411713\\
14.02	-0.0252075536490981\\
14.07	-0.0213538253958276\\
14.12	-0.0170889580908362\\
14.17	-0.0124015151163768\\
14.22	-0.00728637574677293\\
14.27	-0.00174433963504583\\
14.3	0.00178338485776131\\
};
\addplot [color=mycolor2, dashed, line width=\lineWidth, forget plot]
  table[row sep=crcr]{%
13.8	-0.0378828295209068\\
13.86	-0.035020488292723\\
13.92	-0.0317470045546226\\
13.97	-0.0286534697895799\\
14.02	-0.0251924190299437\\
14.07	-0.021338659100925\\
14.12	-0.0170740345734899\\
14.17	-0.0123870794581986\\
14.22	-0.00727264313191966\\
14.27	-0.00173149520353988\\
14.3	0.00179561994428035\\
};
\addplot [color=mycolor1, line width=\lineWidth, forget plot]
  table[row sep=crcr]{%
14.3	0.00178338485776131\\
14.33	0.0285437868383376\\
14.36	0.0559616229934399\\
14.39	0.0839288192440737\\
14.43	0.121892995233718\\
14.48	0.170101045556311\\
14.65	0.334876118466903\\
14.69	0.372769400985494\\
14.72	0.400753844827895\\
14.75	0.428298155274078\\
14.78	0.455346623478894\\
14.8	0.473077791774699\\
};
\addplot [color=mycolor2, dashed, line width=\lineWidth, forget plot]
  table[row sep=crcr]{%
14.3	0.00179547453450546\\
14.33	0.0285555343660473\\
14.36	0.0559728692235186\\
14.39	0.0839394283517354\\
14.43	0.121902582148012\\
14.48	0.170109147301554\\
14.65	0.334878540922244\\
14.69	0.372770549523123\\
14.72	0.400754090930283\\
14.75	0.428297554545072\\
14.78	0.455345239337912\\
14.8	0.473075923906395\\
};
\addplot [color=mycolor1, line width=\lineWidth, forget plot]
  table[row sep=crcr]{%
14.8	0.473077791774697\\
14.81	0.474713065991336\\
14.82	0.476139091853508\\
14.83	0.47735930842501\\
14.85	0.479196170243592\\
14.87	0.480251535181617\\
14.89	0.480553513628177\\
14.91	0.480130378583802\\
14.93	0.479010504530626\\
14.95	0.477222309190585\\
14.97	0.474794198141117\\
14.99	0.471754512253018\\
15.01	0.46813147791061\\
15.03	0.463953159970277\\
15.05	0.459247417409596\\
15.07	0.454041861615982\\
15.09	0.448363817260503\\
15.11	0.442240285699867\\
15.13	0.435697910847036\\
15.15	0.4287629474487\\
15.17	0.421461231706017\\
15.19	0.413818154173264\\
15.21	0.405858634867764\\
15.24	0.39337932105459\\
15.27	0.380323105206163\\
15.3	0.366767501658675\\
15.33	0.352787170272411\\
15.37	0.333609547855412\\
15.41	0.313965565953495\\
15.47	0.283954473974143\\
15.6	0.21866468360531\\
15.65	0.194110720671167\\
15.69	0.174895244983782\\
15.73	0.156150830070324\\
15.77	0.137951753313592\\
15.8	0.124700076176994\\
};
\addplot [color=mycolor2, dashed, line width=\lineWidth, forget plot]
  table[row sep=crcr]{%
14.8	0.473074890580508\\
14.81	0.474709955435968\\
14.82	0.476135782084853\\
14.83	0.477355809859496\\
14.85	0.479192326298831\\
14.87	0.480247390186937\\
14.89	0.480549113259023\\
14.91	0.480125769520567\\
14.93	0.47900573412859\\
14.95	0.477217425162321\\
14.97	0.474789248251945\\
14.99	0.471749544030693\\
15.01	0.468126538369912\\
15.03	0.463948295352814\\
15.05	0.459242672939778\\
15.07	0.454037281273294\\
15.09	0.448359443568284\\
15.11	0.442236159531241\\
15.13	0.435694071247728\\
15.15	0.428759431476914\\
15.17	0.421458074289466\\
15.19	0.413815387983043\\
15.21	0.405856290209039\\
15.24	0.39337766011537\\
15.27	0.380322182018006\\
15.3	0.366767361378905\\
15.33	0.352787849028811\\
15.37	0.333611359175986\\
15.41	0.313968536610711\\
15.47	0.283959188644006\\
15.6	0.218672919132379\\
15.65	0.194120125214184\\
15.69	0.174905483647443\\
15.73	0.156161802243938\\
15.77	0.137963350619833\\
15.8	0.124712067680809\\
};
\addplot [color=mycolor1, line width=\lineWidth, forget plot]
  table[row sep=crcr]{%
15.8	0.124700076176996\\
15.86	0.1103371421536\\
15.92	0.0963570046129263\\
15.98	0.0827911613313397\\
16.04	0.0696669856481407\\
16.1	0.0570080438984419\\
16.15	0.0468288908085235\\
16.2	0.0369967188550291\\
16.25	0.0275200126750192\\
16.3	0.0184059461223178\\
16.35	0.00966048928223984\\
16.4	0.00128850982226325\\
};
\addplot [color=mycolor2, dashed, line width=\lineWidth, forget plot]
  table[row sep=crcr]{%
15.8	0.124696498460334\\
15.86	0.110340442777197\\
15.92	0.0963653681246797\\
15.98	0.0828030798147736\\
16.04	0.069681213172391\\
16.1	0.0570235577012994\\
16.15	0.0468448333677181\\
16.2	0.037012607717358\\
16.25	0.0275354490035191\\
16.3	0.018420604714624\\
16.35	0.00967410996617701\\
16.4	0.00130089004044365\\
};
\addplot [color=mycolor1, line width=\lineWidth, forget plot]
  table[row sep=crcr]{%
16.4	0.00128850982226325\\
16.43	-0.00739162026195217\\
16.46	-0.0155714606536037\\
16.49	-0.023253910819399\\
16.52	-0.0304428707053681\\
16.55	-0.037143164795566\\
16.58	-0.0433604711568734\\
16.61	-0.0491012551372272\\
16.64	-0.0543727073901259\\
16.67	-0.0591826859065243\\
16.7	-0.0635396617453559\\
16.73	-0.0674526681666059\\
16.76	-0.0709312528842609\\
16.79	-0.0739854331718099\\
16.82	-0.0766256535686836\\
16.85	-0.0788627459527405\\
16.88	-0.0807078917608059\\
16.91	-0.0821725861564424\\
16.94	-0.0832686039612653\\
16.97	-0.0840079671829912\\
17	-0.0844029139900364\\
17.03	-0.0844658689985032\\
17.06	-0.084209414752884\\
17.1	-0.0833926055644874\\
17.14	-0.082060981292468\\
17.18	-0.0802451749609006\\
17.22	-0.0779759398031246\\
17.26	-0.0752840514590893\\
17.3	-0.0722002142828693\\
};
\addplot [color=mycolor2, dashed, line width=\lineWidth, forget plot]
  table[row sep=crcr]{%
16.4	0.00129957618318244\\
16.43	-0.00738204241153895\\
16.46	-0.0155632711278351\\
16.49	-0.0232470040028296\\
16.52	-0.0304371367390885\\
16.55	-0.0371384907425281\\
16.58	-0.043356742134435\\
16.61	-0.0490983554070183\\
16.64	-0.0543705213964927\\
16.67	-0.0591810992559303\\
16.7	-0.0635385621205629\\
16.73	-0.0674519461705074\\
16.76	-0.070930802809599\\
16.79	-0.0739851536939859\\
16.82	-0.076625448359966\\
16.85	-0.0788625242172216\\
16.88	-0.0807075686902365\\
16.91	-0.0821720833080022\\
16.94	-0.0832678495589541\\
16.97	-0.0840068963450946\\
17	-0.0844014688855488\\
17.03	-0.0844639989359734\\
17.06	-0.0842070762055265\\
17.1	-0.0833895869742101\\
17.14	-0.0820572345735755\\
17.18	-0.0802406681661978\\
17.22	-0.0779706564494376\\
17.26	-0.0752779896964881\\
17.3	-0.0721933859341384\\
};
\addplot [color=mycolor1, line width=\lineWidth, forget plot]
  table[row sep=crcr]{%
17.3	-0.0722002142828693\\
17.37	-0.0690180539435019\\
17.44	-0.0654565928673776\\
17.52	-0.0609648625128614\\
17.6	-0.0560723531966332\\
17.69	-0.0501528800339486\\
17.79	-0.0431441042498975\\
17.9	-0.0350199124691564\\
18.04	-0.0242352540862143\\
18.2	-0.0115667135090902\\
};
\addplot [color=mycolor2, dashed, line width=\lineWidth, forget plot]
  table[row sep=crcr]{%
17.3	-0.0721873881278299\\
17.37	-0.0690065995258848\\
17.44	-0.0654459811891996\\
17.52	-0.0609544459359697\\
17.6	-0.0560612962217242\\
17.69	-0.0501402006768039\\
17.79	-0.0431287444813471\\
17.9	-0.0350009508535578\\
18.04	-0.0242114886898008\\
18.2	-0.0115382626609986\\
};
\addplot [color=mycolor1, line width=\lineWidth, forget plot]
  table[row sep=crcr]{%
18.2	-0.0115667135090902\\
18.54	0.0153620948049351\\
18.6	0.0199985543646513\\
};
\addplot [color=mycolor2, dashed, line width=\lineWidth, forget plot]
  table[row sep=crcr]{%
18.2	-0.0115382626591618\\
18.54	0.015393806513142\\
18.6	0.0200297214755167\\
};
\addplot [color=mycolor1, line width=\lineWidth, forget plot]
  table[row sep=crcr]{%
18.6	0.0199985543646513\\
18.73	0.0228190495425018\\
18.82	0.0251211449208242\\
18.9	0.0275257870329071\\
18.98	0.0303429577657397\\
19.05	0.0331908124743983\\
19.12	0.0364246900764833\\
19.19	0.0400616253626112\\
19.26	0.0441085926156752\\
19.33	0.0485626545945586\\
19.4	0.0534112856699807\\
19.47	0.0586328538873708\\
19.5	0.0609776533524098\\
};
\addplot [color=mycolor2, dashed, line width=\lineWidth, forget plot]
  table[row sep=crcr]{%
18.6	0.0200249903661422\\
18.74	0.0230872976242757\\
18.83	0.0254304346407785\\
18.91	0.0278801352943177\\
18.99	0.0307487741818555\\
19.06	0.0336455761685599\\
19.13	0.0369308014558669\\
19.2	0.0406202666975695\\
19.27	0.0447197269412527\\
19.34	0.0492250453758913\\
19.41	0.0541225364265614\\
19.48	0.0593894665638928\\
19.5	0.0609580001249306\\
};
\addplot [color=mycolor1, line width=\lineWidth, forget plot]
  table[row sep=crcr]{%
19.5	0.0609776533524098\\
19.58	0.0675165449944224\\
19.67	0.0753064775865084\\
19.77	0.0843773315148546\\
19.9	0.0965608372105535\\
};
\addplot [color=mycolor2, dashed, line width=\lineWidth, forget plot]
  table[row sep=crcr]{%
19.5	0.0609580001233638\\
19.58	0.0674911353863159\\
19.67	0.0752754827712963\\
19.77	0.0843413945912346\\
19.9	0.0965206105800291\\
};
\addplot [color=mycolor1, line width=\lineWidth, forget plot]
  table[row sep=crcr]{%
19.9	0.0965608372105535\\
19.93	0.122946207456742\\
19.97	0.158745052372698\\
20.02	0.204195848729647\\
20.11	0.286820612308198\\
20.17	0.341638253130775\\
20.21	0.377738111781511\\
20.25	0.413306443883609\\
20.28	0.439550267532582\\
20.31	0.465362676626476\\
20.34	0.49069265254721\\
20.37	0.515492554903112\\
20.4	0.539718104152875\\
};
\addplot [color=mycolor2, dashed, line width=\lineWidth, forget plot]
  table[row sep=crcr]{%
19.9	0.0965181303572002\\
19.93	0.1229034965693\\
19.97	0.158702328077407\\
20.02	0.204153123886989\\
20.11	0.2867780402952\\
20.17	0.341595965152603\\
20.21	0.377696118516916\\
20.25	0.413264840480966\\
20.28	0.439509023236074\\
20.31	0.465321851105106\\
20.34	0.490652307030906\\
20.37	0.515452751577264\\
20.4	0.539678905576874\\
};
\addplot [color=mycolor1, line width=\lineWidth, forget plot]
  table[row sep=crcr]{%
20.4	0.539718104152879\\
20.42	0.539427432260723\\
20.44	0.538828835263946\\
20.46	0.537935212884388\\
20.48	0.536759176747879\\
20.51	0.534492473060155\\
20.54	0.53165836232797\\
20.57	0.528295743676402\\
20.6	0.524442052580611\\
20.63	0.52013326812564\\
20.66	0.515403923878115\\
20.69	0.510287122092176\\
20.7	0.508500937158995\\
};
\addplot [color=mycolor2, dashed, line width=\lineWidth, forget plot]
  table[row sep=crcr]{%
20.4	0.539678318091728\\
20.42	0.539388176318752\\
20.44	0.538790123433643\\
20.46	0.537897058786189\\
20.48	0.536721593618584\\
20.51	0.534455770339662\\
20.54	0.531622567542229\\
20.57	0.528260882932535\\
20.6	0.524408150518557\\
20.63	0.520100347870628\\
20.66	0.51537200699493\\
20.69	0.510256228541703\\
20.7	0.508470388871995\\
};
\addplot [color=mycolor1, line width=\lineWidth, forget plot]
  table[row sep=crcr]{%
20.7	0.508500937158995\\
20.72	0.503408694698951\\
20.74	0.497902974667412\\
20.76	0.491999617335022\\
20.78	0.48571440382473\\
20.8	0.479063055509538\\
20.82	0.472061232795372\\
20.84	0.464724533296412\\
20.86	0.457068489413867\\
20.88	0.449108565332601\\
20.91	0.436632554084419\\
20.94	0.423559051783499\\
20.97	0.409939261826278\\
21	0.395823925132692\\
21.03	0.381263273532941\\
21.06	0.366306978661857\\
21.1	0.345834500041626\\
21.14	0.324860180112751\\
21.19	0.298106943675673\\
21.25	0.265497919451921\\
21.39	0.189142270307194\\
21.4	0.183753540975776\\
};
\addplot [color=mycolor2, dashed, line width=\lineWidth, forget plot]
  table[row sep=crcr]{%
20.7	0.508470023371796\\
20.72	0.503378692715302\\
20.74	0.49787388042359\\
20.76	0.491971427010451\\
20.78	0.485687113767554\\
20.8	0.479036662162198\\
20.82	0.47203573262011\\
20.84	0.464699922701797\\
20.86	0.457044764683086\\
20.88	0.449085722554191\\
20.91	0.436611026312619\\
20.94	0.423538828475394\\
20.97	0.409920331013939\\
21	0.39580627317504\\
21.03	0.381246884907597\\
21.06	0.366291835799384\\
21.1	0.345820987105288\\
21.14	0.324848256667934\\
21.19	0.298096942022468\\
21.25	0.265490115069422\\
21.39	0.189139049192132\\
21.4	0.183750615214414\\
};
\end{axis}
%--------------------------------------
\begin{axis}[
    at={(main.south east)},
    anchor=south east,
    yshift=3.2cm,
    width=0.8*\imageWidth, height=0.65*\imageHeight,
    xmin=10, xmax=13.2,
    ymin=-0.1, ymax=0.3,
    scaled y ticks=false,
    xtick={10,12},
    yticklabels=\empty,
]
\addplot [color=mycolor1, line width=\lineWidth, forget plot]
  table[row sep=crcr]{%
10.1	0.283129606967766\\
10.15	0.276674616783927\\
10.2	0.269799395134717\\
10.25	0.262510585768988\\
10.3	0.254818562459397\\
10.35	0.246737380093899\\
10.4	0.238284673033798\\
10.45	0.229481506517104\\
10.51	0.218489538577346\\
10.57	0.207075754874017\\
10.64	0.193297923169842\\
10.71	0.179111631820433\\
10.8	0.160434098566375\\
10.96	0.126682968593236\\
11	0.118261399604615\\
};
\addplot [color=mycolor2, dashed, line width=\lineWidth, forget plot]
  table[row sep=crcr]{%
10.1	0.283125668946955\\
10.15	0.276672758685438\\
10.2	0.269798836011592\\
10.25	0.262510691272226\\
10.3	0.254818831383112\\
10.35	0.246737430623636\\
10.4	0.23828422895763\\
10.45	0.229480383627651\\
10.51	0.21848746800554\\
10.57	0.207072696407486\\
10.64	0.193293777215136\\
10.71	0.179106563547329\\
10.8	0.160428187991554\\
10.96	0.12667665314738\\
11	0.118255194031967\\
};
\addplot [color=mycolor1, line width=\lineWidth, forget plot]
  table[row sep=crcr]{%
11	0.118261399604615\\
11.1	0.0974646146207263\\
};
\addplot [color=mycolor2, dashed, line width=\lineWidth, forget plot]
  table[row sep=crcr]{%
11	0.118255194038836\\
11.1	0.0974589951707863\\
};
\addplot [color=mycolor1, line width=\lineWidth, forget plot]
  table[row sep=crcr]{%
11.1	0.0974646146207281\\
11.14	0.0855162942014722\\
11.18	0.0740489825152295\\
11.22	0.0630992526745544\\
11.25	0.0552445286481262\\
11.28	0.0477074555929295\\
11.31	0.0404958872961085\\
11.34	0.0336157876792136\\
11.37	0.0270713557726641\\
11.4	0.0208651511684685\\
};
\addplot [color=mycolor2, dashed, line width=\lineWidth, forget plot]
  table[row sep=crcr]{%
11.1	0.0974588838126653\\
11.14	0.0855113280031521\\
11.18	0.0740446191501629\\
11.22	0.0630953444711935\\
11.25	0.0552408739654293\\
11.28	0.0477039864620608\\
11.31	0.0404925424688827\\
11.34	0.0336125126565765\\
11.37	0.027068102761362\\
11.4	0.0208618789728749\\
};
\addplot [color=mycolor1, line width=\lineWidth, forget plot]
  table[row sep=crcr]{%
11.4	0.0208651511684685\\
11.43	0.0393750973312379\\
11.46	0.0585400008013366\\
11.49	0.0782784872852673\\
11.5	0.0849717393200979\\
};
\addplot [color=mycolor2, dashed, line width=\lineWidth, forget plot]
  table[row sep=crcr]{%
11.4	0.0208617358623862\\
11.43	0.0393723220259723\\
11.46	0.0585377238983096\\
11.49	0.0782765816644453\\
11.5	0.0849699316468318\\
};
\addplot [color=mycolor1, line width=\lineWidth, forget plot]
  table[row sep=crcr]{%
11.5	0.0849717393200979\\
11.56	0.0792851329012318\\
11.63	0.0722326397270727\\
11.71	0.0637405292768456\\
11.81	0.0526974873740151\\
12	0.0314171246376134\\
};
\addplot [color=mycolor2, dashed, line width=\lineWidth, forget plot]
  table[row sep=crcr]{%
11.5	0.0849631105576929\\
11.56	0.0792817315413945\\
11.63	0.0722334182003301\\
11.71	0.0637440699765399\\
11.81	0.0527022929973384\\
12	0.0314207518987786\\
};
\addplot [color=mycolor1, line width=\lineWidth, forget plot]
  table[row sep=crcr]{%
12	0.0314171246376134\\
12.14	0.0202433379637217\\
12.25	0.0118651705653186\\
12.35	0.0046493628749289\\
12.44	-0.00146923176257374\\
12.53	-0.00719869257617667\\
12.62	-0.0125143862679931\\
12.71	-0.0173971958648682\\
12.79	-0.0213617857223198\\
12.8	-0.0218320183146137\\
};
\addplot [color=mycolor2, dashed, line width=\lineWidth, forget plot]
  table[row sep=crcr]{%
12	0.0314257750599207\\
12.14	0.0202529041495687\\
12.25	0.0118739924090576\\
12.35	0.00465736210424872\\
12.44	-0.00146173942546923\\
12.53	-0.00719135136155735\\
12.62	-0.0125068203523089\\
12.71	-0.0173890775533394\\
12.79	-0.0213529710738261\\
12.8	-0.0218231068028985\\
};
\addplot [color=mycolor1, line width=\lineWidth, forget plot]
  table[row sep=crcr]{%
12.8	-0.0218320183146137\\
12.88	-0.0253879500428251\\
12.96	-0.0285725747334897\\
13.04	-0.0313789393898869\\
13.12	-0.0338003444185588\\
13.2	-0.0358301212838175\\
};
\addplot [color=mycolor2, dashed, line width=\lineWidth, forget plot]
  table[row sep=crcr]{%
12.8	-0.0218231068016266\\
12.88	-0.0253782147751256\\
12.96	-0.028561980260239\\
13.04	-0.0313675171336918\\
13.12	-0.0337881821949324\\
13.2	-0.0358173503612065\\
};
\end{axis}
\end{tikzpicture}%

==> img/CMSS_Plot_2.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1.05*\imageWidth,
	height=\imageHeight,
    name=main,
	%at={(1.011in,0.642in)},
	scale only axis,
	scaled ticks=false,
	grid=both,
	grid style={line width=.1pt, draw=gray!10},
	major grid style={line width=.2pt,draw=gray!50},
	axis lines*=left,
	axis line style={line width=\lineWidth},
xmin=0,
xmax=50,
xlabel style={font=\color{white!15!black}},
xlabel={$t$},
ymin=-0.18,
ymax=0.22,
ylabel style={font=\color{white!15!black}, yshift=-.1in},
	%ylabel={$\out(t)$ and $\mycolor2uce{\out}(t)$},
	axis background/.style={fill=white},
	%title style={font=\bfseries},
	%title={Number of modes 2, Number of switches 10},
	legend style={%
		legend cell align=left, 
		align=left, 
		font=\tiny,
		draw=white!15!black,
		at={(0.98,0.98)},
		anchor=north east,},
]
\addplot [color=mycolor1, line width=\lineWidth]
  table[row sep=crcr]{%
0	0\\
0.18	0.00012744926675845\\
0.28	0.00046501390486009\\
0.36	0.000963330384217809\\
0.44	0.00171330678101045\\
0.52	0.00275315243690022\\
0.6	0.00411481313642748\\
0.66	0.00536301473981515\\
0.72	0.00681558424474193\\
0.78	0.00847937560086764\\
0.84	0.0103594458058258\\
0.9	0.0124590994951643\\
0.96	0.0147799344082675\\
1.02	0.0173218874940044\\
1.08	0.0200832814870315\\
1.14	0.0230608718481826\\
1.2	0.0262498940200477\\
1.26	0.0296441110015233\\
1.34	0.0344754843315549\\
1.42	0.0396359259177328\\
1.5	0.0450993504844068\\
1.58	0.0508357427364947\\
1.66	0.0568113752687469\\
1.76	0.064560341766235\\
1.88	0.0741626528808239\\
2	0.0839526428326738\\
};

\addplot [color=mycolor2, dashed, line width=\lineWidth]
  table[row sep=crcr]{%
0	0\\
0.16	9.27763453906216e-05\\
0.26	0.000380573704082288\\
0.34	0.000825320886195691\\
0.42	0.00151089331207555\\
0.5	0.00247685968045319\\
0.58	0.00375657936457596\\
0.64	0.00493890735188884\\
0.7	0.00632250694841074\\
0.76	0.00791485776416767\\
0.82	0.00972164265302089\\
0.88	0.0117467889733347\\
0.94	0.0139925109277423\\
1	0.0164593527698811\\
1.06	0.0191462327249687\\
1.12	0.0220504875261929\\
1.18	0.0251679175199349\\
1.24	0.0284928323397828\\
1.3	0.0320180971919712\\
1.38	0.0370151635207052\\
1.46	0.042329149182506\\
1.54	0.0479320606563038\\
1.62	0.053792058361906\\
1.72	0.0614242284093893\\
1.82	0.069325775602878\\
1.96	0.080678882478201\\
2	0.0839543107801055\\
};

\addplot [color=mycolor1, line width=\lineWidth, forget plot]
  table[row sep=crcr]{%
0	0\\
0.18	0.00012744926675845\\
0.28	0.00046501390486009\\
0.36	0.000963330384217809\\
0.44	0.00171330678101045\\
0.52	0.00275315243690022\\
0.6	0.00411481313642748\\
0.66	0.00536301473981515\\
0.72	0.00681558424474193\\
0.78	0.00847937560086764\\
0.84	0.0103594458058258\\
0.9	0.0124590994951643\\
0.96	0.0147799344082675\\
1.02	0.0173218874940044\\
1.08	0.0200832814870315\\
1.14	0.0230608718481826\\
1.2	0.0262498940200477\\
1.26	0.0296441110015233\\
1.34	0.0344754843315549\\
1.42	0.0396359259177328\\
1.5	0.0450993504844068\\
1.58	0.0508357427364947\\
1.66	0.0568113752687469\\
1.76	0.064560341766235\\
1.88	0.0741626528808239\\
2	0.0839526428326738\\
};
\addplot [color=mycolor2, dashed, line width=\lineWidth, forget plot]
  table[row sep=crcr]{%
0	0\\
0.16	9.27763453906216e-05\\
0.26	0.000380573704082288\\
0.34	0.000825320886195691\\
0.42	0.00151089331207555\\
0.5	0.00247685968045319\\
0.58	0.00375657936457596\\
0.64	0.00493890735188884\\
0.7	0.00632250694841074\\
0.76	0.00791485776416767\\
0.82	0.00972164265302089\\
0.88	0.0117467889733347\\
0.94	0.0139925109277423\\
1	0.0164593527698811\\
1.06	0.0191462327249687\\
1.12	0.0220504875261929\\
1.18	0.0251679175199349\\
1.24	0.0284928323397828\\
1.3	0.0320180971919712\\
1.38	0.0370151635207052\\
1.46	0.042329149182506\\
1.54	0.0479320606563038\\
1.62	0.053792058361906\\
1.72	0.0614242284093893\\
1.82	0.069325775602878\\
1.96	0.080678882478201\\
2	0.0839543107801055\\
};
\addplot [color=mycolor1, line width=\lineWidth, forget plot]
  table[row sep=crcr]{%
2	-0.0639206142082367\\
2.04	-0.0554921434866484\\
2.1	-0.0424770061949769\\
2.18	-0.0247098769209297\\
2.3	0.00204346195787997\\
2.36	0.0151558730831849\\
2.42	0.0279266005959227\\
2.46	0.0361973209541602\\
2.5	0.0442401341904235\\
2.54	0.0520292628664354\\
2.58	0.0595413921396428\\
2.62	0.0667555785918648\\
2.66	0.0736531545778507\\
2.7	0.0802176290665826\\
2.74	0.0864345858951854\\
2.78	0.0922915803010103\\
2.82	0.0977780345421655\\
2.86	0.102885133360845\\
2.9	0.107605719987525\\
2.94	0.111934193327827\\
2.98	0.115866406917786\\
3.02	0.119399570177712\\
3.06	0.12253215244006\\
3.1	0.125263790172818\\
3.14	0.127595197767307\\
3.18	0.129528082207864\\
3.22	0.131065061891068\\
3.26	0.13220958981393\\
3.3	0.132965881304047\\
3.34	0.133338846420177\\
3.38	0.133334027109077\\
3.42	0.132957539163972\\
3.46	0.132216018991644\\
3.5	0.131116575158933\\
3.54	0.129666744655505\\
3.58	0.127874453778036\\
3.6	0.126852460508587\\
};
\addplot [color=mycolor2, dashed, line width=\lineWidth, forget plot]
  table[row sep=crcr]{%
2	-0.0639244348582437\\
2.04	-0.0554960881329145\\
2.1	-0.0424815027677612\\
2.18	-0.0247154208406695\\
2.3	0.0020365350997551\\
2.36	0.0151485931993203\\
2.42	0.0279192781502635\\
2.46	0.0361901543172487\\
2.5	0.0442332706823372\\
2.54	0.0520228444149691\\
2.58	0.0595355512912752\\
2.62	0.0667504352172945\\
2.66	0.0736488132467779\\
2.7	0.080214177059458\\
2.74	0.0864320918139647\\
2.78	0.0922900932364117\\
2.82	0.0977775837513843\\
2.86	0.102885728407139\\
2.9	0.107607351291444\\
2.94	0.111936833079056\\
2.98	0.115870010296486\\
3.02	0.1194040768349\\
3.06	0.122537488187626\\
3.1	0.125269868835752\\
3.14	0.127601923152621\\
3.18	0.129535350147334\\
3.22	0.131072762317881\\
3.26	0.132217608836235\\
3.3	0.132974103241854\\
3.34	0.133347155775363\\
3.38	0.133342310441747\\
3.42	0.132965686852105\\
3.46	0.132223926854157\\
3.5	0.131124145926148\\
3.54	0.129673889273989\\
3.58	0.127881092540266\\
3.6	0.12685881963717\\
};
\addplot [color=mycolor1, line width=\lineWidth, forget plot]
  table[row sep=crcr]{%
3.6	0.118276215331738\\
3.66	0.113987362426815\\
3.72	0.109363663748496\\
3.78	0.104407825675921\\
3.84	0.0991242843308031\\
3.9	0.093519247954597\\
3.96	0.0876007380103498\\
4.02	0.0813786276833994\\
4.08	0.0748646763490584\\
4.14	0.0680725584942721\\
4.2	0.0610178855245742\\
4.26	0.0537182188580525\\
4.32	0.0461930727047291\\
4.4	0.0358461636828\\
};
\addplot [color=mycolor2, dashed, line width=\lineWidth, forget plot]
  table[row sep=crcr]{%
3.6	0.118337669770646\\
3.66	0.114020140802454\\
3.72	0.10937223395049\\
3.78	0.104396580849381\\
3.84	0.0990974714719348\\
3.9	0.09348090681197\\
3.96	0.087554650152545\\
4.02	0.0813282754492635\\
4.08	0.0748132112739013\\
4.14	0.0680227787030416\\
4.2	0.0609722215001929\\
4.26	0.0536787269286139\\
4.32	0.046161435545879\\
4.4	0.0358269846274961\\
};
\addplot [color=mycolor1, line width=\lineWidth, forget plot]
  table[row sep=crcr]{%
4.4	0.00604544533335716\\
4.46	-0.00392940373283057\\
4.54	-0.0169509945418076\\
4.6	-0.0265452185851549\\
};
\addplot [color=mycolor2, dashed, line width=\lineWidth, forget plot]
  table[row sep=crcr]{%
4.4	0.00605912777669371\\
4.46	-0.003917867595578\\
4.54	-0.0169408028898461\\
4.6	-0.0265353465917393\\
};
\addplot [color=mycolor1, line width=\lineWidth, forget plot]
  table[row sep=crcr]{%
4.6	-0.0265452185851549\\
4.7	-0.0422747934350278\\
4.8	-0.0577318166292677\\
4.9	-0.0729217502040163\\
4.98	-0.0848399490485363\\
5	-0.0877791817574254\\
};
\addplot [color=mycolor2, dashed, line width=\lineWidth, forget plot]
  table[row sep=crcr]{%
4.6	-0.0265353465786031\\
4.7	-0.0422648770747989\\
4.8	-0.0577217671873393\\
4.9	-0.0729118735628314\\
4.98	-0.0848305254522996\\
5	-0.0877699153163736\\
};
\addplot [color=mycolor1, line width=\lineWidth, forget plot]
  table[row sep=crcr]{%
5	-0.00749195415838422\\
5.06	-0.0237778873826082\\
5.12	-0.0397584728185167\\
5.16	-0.0501556806860606\\
5.2	-0.0602912211954774\\
5.24	-0.0701201165460157\\
5.28	-0.0796004457928898\\
5.32	-0.088693354562265\\
5.36	-0.097363054549489\\
5.4	-0.105576813641125\\
5.44	-0.113304937465683\\
5.46	-0.116978430981495\\
5.48	-0.120520743139222\\
5.5	-0.123929003652387\\
5.52	-0.12720052593069\\
5.54	-0.130332805698554\\
5.56	-0.133323519528477\\
5.58	-0.136170523293695\\
5.6	-0.138871850544497\\
5.62	-0.14142571081234\\
5.64	-0.143830487845722\\
5.66	-0.146084737781594\\
5.68	-0.148187187255876\\
5.7	-0.150136731456505\\
5.72	-0.15193243212221\\
5.74	-0.15357351549005\\
5.76	-0.155059370194564\\
5.78	-0.156389545121185\\
5.8	-0.157563747216424\\
};
\addplot [color=mycolor2, dashed, line width=\lineWidth, forget plot]
  table[row sep=crcr]{%
5	-0.0074916832575509\\
5.06	-0.0237775101535576\\
5.12	-0.0397574615577412\\
5.16	-0.0501540523277271\\
5.2	-0.0602888747517776\\
5.24	-0.0701169879894907\\
5.28	-0.07959650050101\\
5.32	-0.0886885807495306\\
5.36	-0.0973574576307765\\
5.4	-0.105570411465107\\
5.44	-0.113297756353528\\
5.46	-0.116970872019245\\
5.48	-0.120512814661446\\
5.5	-0.123920714256043\\
5.52	-0.127191884353689\\
5.54	-0.13032382071537\\
5.56	-0.133314199861989\\
5.58	-0.136160877542002\\
5.6	-0.138861887121847\\
5.62	-0.14141543790303\\
5.64	-0.143819913370088\\
5.66	-0.146073869372981\\
5.68	-0.148176032247829\\
5.7	-0.15012529687905\\
5.72	-0.151920724706502\\
5.74	-0.153561541680428\\
5.76	-0.155047136167175\\
5.78	-0.156377056808448\\
5.8	-0.157551010336459\\
};
\addplot [color=mycolor1, line width=\lineWidth, forget plot]
  table[row sep=crcr]{%
5.8	-0.137612883371897\\
5.84	-0.136176280487674\\
5.88	-0.134319052372319\\
5.92	-0.132033084912197\\
5.96	-0.12931092959496\\
6	-0.126146021344917\\
6.04	-0.122532892604862\\
6.08	-0.118467381745567\\
6.12	-0.113946833940033\\
6.16	-0.108970292704212\\
6.2	-0.103538680379045\\
6.24	-0.0976549659097783\\
6.28	-0.0913243183675201\\
6.32	-0.0845542447545489\\
6.36	-0.0773547107385051\\
6.4	-0.0697382430710523\\
6.44	-0.0617200125637707\\
6.48	-0.0533178966170684\\
6.52	-0.0445525204268202\\
6.56	-0.0354472761278712\\
6.6	-0.0260283192726156\\
6.64	-0.0163245421868785\\
6.68	-0.00636752389297346\\
6.72	0.00380854355852112\\
6.78	0.0194024048849908\\
6.86	0.0405986055034457\\
6.98	0.0725431454935688\\
7.04	0.0882358745623142\\
7.08	0.0984798890501519\\
7.12	0.108489922310105\\
7.16	0.118214334321459\\
7.2	0.127601438583631\\
7.24	0.136599825098994\\
7.28	0.14515869270602\\
7.32	0.15322818865599\\
7.34	0.157064187345195\\
7.36	0.16075975321259\\
7.38	0.164309075310083\\
7.4	0.167706466949921\\
7.42	0.170946376534503\\
7.44	0.174023398331821\\
7.46	0.176932283176355\\
7.48	0.179667949075063\\
7.5	0.182225491697865\\
7.52	0.184600194731978\\
7.54	0.186787540079217\\
7.56	0.188783217875442\\
7.58	0.190583136311115\\
7.6	0.192183431232105\\
};
\addplot [color=mycolor2, dashed, line width=\lineWidth, forget plot]
  table[row sep=crcr]{%
5.8	-0.137612188718443\\
5.84	-0.136175656065335\\
5.88	-0.134318703411814\\
5.92	-0.132033161525572\\
5.96	-0.129311534133787\\
6	-0.126147215374671\\
6.04	-0.122534703444947\\
6.08	-0.118469808536661\\
6.12	-0.113949853212721\\
6.16	-0.108973863433731\\
6.2	-0.103542748520494\\
6.24	-0.0976594684165608\\
6.28	-0.091329186703315\\
6.32	-0.0845594079149654\\
6.36	-0.0773600978040996\\
6.4	-0.0697437853175087\\
6.44	-0.0617256451584209\\
6.48	-0.053323559933097\\
6.52	-0.0445581610089381\\
6.56	-0.0354528473434623\\
6.6	-0.0260337816834513\\
6.64	-0.0163298636760372\\
6.68	-0.00637267958080745\\
6.72	0.003803571575971\\
6.78	0.0193977278039119\\
6.86	0.0405943276224816\\
6.98	0.0725394064783416\\
7.04	0.0882323557748466\\
7.08	0.0984764949470813\\
7.12	0.108486634447264\\
7.16	0.11821113428581\\
7.2	0.127598308516668\\
7.24	0.136596748154303\\
7.28	0.14515565343758\\
7.32	0.153225173335484\\
7.34	0.157061179456583\\
7.36	0.160756750075634\\
7.38	0.164306074516991\\
7.4	0.167703466372112\\
7.42	0.170943374327333\\
7.44	0.174020392937335\\
7.46	0.176929273324143\\
7.48	0.17966493378128\\
7.5	0.182222470262513\\
7.52	0.184597166734528\\
7.54	0.186784505372667\\
7.56	0.188780176578884\\
7.58	0.190580088800938\\
7.6	0.19218037813193\\
};
\addplot [color=mycolor1, line width=\lineWidth, forget plot]
  table[row sep=crcr]{%
7.6	0.209097987688409\\
7.62	0.210394807984848\\
7.64	0.211534733978738\\
7.66	0.212517221976629\\
7.68	0.213341911554606\\
7.7	0.214008624483657\\
7.72	0.21451736354194\\
7.74	0.214868311211401\\
7.76	0.215061828256083\\
7.78	0.215098452179495\\
7.8	0.214978895558325\\
7.82	0.214704044249817\\
7.84	0.214274955470092\\
7.86	0.213692855740703\\
7.88	0.212959138700821\\
7.9	0.212075362782411\\
7.92	0.211043248745906\\
7.94	0.209864677073961\\
7.96	0.208541685220965\\
7.98	0.207076464716163\\
8	0.205471358118356\\
8.02	0.203728855820346\\
8.04	0.201851592701495\\
8.08	0.197704024792246\\
8.12	0.193052486256232\\
8.16	0.18792288055033\\
8.2	0.1823430482655\\
8.24	0.176342622676142\\
8.28	0.169952875393765\\
8.32	0.163206552317497\\
8.36	0.156137700175741\\
8.4	0.148781484061793\\
8.44	0.141173996479885\\
8.48	0.133352058536349\\
8.54	0.121298837589702\\
8.6	0.10897431603213\\
8.8	0.0675473414763061\\
};
\addplot [color=mycolor2, dashed, line width=\lineWidth, forget plot]
  table[row sep=crcr]{%
7.6	0.209092153396959\\
7.62	0.210388585653646\\
7.64	0.211528173789114\\
7.66	0.212510371014849\\
7.68	0.21333481394908\\
7.7	0.21400132153788\\
7.72	0.21450989386361\\
7.74	0.214860710837879\\
7.76	0.215054130776076\\
7.78	0.215090688850978\\
7.8	0.214971095422669\\
7.82	0.214696234242137\\
7.84	0.214267160525807\\
7.86	0.21368509889836\\
7.88	0.212951441201167\\
7.9	0.212067744163781\\
7.92	0.211035726935958\\
7.94	0.209857268477808\\
7.96	0.208534404805764\\
7.98	0.207069326092201\\
8	0.205464373616733\\
8.02	0.203722036567308\\
8.04	0.20184494868947\\
8.08	0.197697757040396\\
8.12	0.193046622766014\\
8.16	0.18791744249461\\
8.2	0.182338050838879\\
8.24	0.176338075860754\\
8.28	0.169948784646367\\
8.32	0.16320291918356\\
8.36	0.156134522836464\\
8.4	0.148778757819381\\
8.44	0.141171714186809\\
8.48	0.133350210973655\\
8.54	0.12129762111393\\
8.6	0.108973701378295\\
8.8	0.0675484840134519\\
};
\addplot [color=mycolor1, line width=\lineWidth, forget plot]
  table[row sep=crcr]{%
8.8	0.0675473414763061\\
8.86	0.0554793045314845\\
8.9	0.0476297311238163\\
8.94	0.0399715267928009\\
8.98	0.0325322735741924\\
9	0.0289027882795736\\
};
\addplot [color=mycolor2, dashed, line width=\lineWidth, forget plot]
  table[row sep=crcr]{%
8.8	0.0675484840239626\\
8.86	0.0554808933375401\\
8.9	0.047631596053396\\
8.94	0.0399736507338613\\
8.98	0.032534639491443\\
9	0.0289052688385691\\
};
\addplot [color=mycolor1, line width=\lineWidth, forget plot]
  table[row sep=crcr]{%
9	0.0272721767006665\\
9.06	0.014881380298533\\
9.1	0.00685968772541123\\
9.14	-0.000942836146828441\\
9.18	-0.00850498270108702\\
9.22	-0.0158082366459524\\
9.26	-0.0228368758124198\\
9.3	-0.0295780461900073\\
9.34	-0.0360218109269237\\
9.38	-0.0421611722155344\\
9.4	-0.0451153174828196\\
};
\addplot [color=mycolor2, dashed, line width=\lineWidth, forget plot]
  table[row sep=crcr]{%
9	0.0271618727491809\\
9.06	0.0148093221016019\\
9.1	0.0068109756043544\\
9.14	-0.000970071683738638\\
9.18	-0.00851271012958499\\
9.22	-0.0157984981538331\\
9.26	-0.0228117622594368\\
9.3	-0.0295396725218939\\
9.34	-0.0359722922532004\\
9.38	-0.042102600747759\\
9.4	-0.0450529909891184\\
};
\addplot [color=mycolor1, line width=\lineWidth, forget plot]
  table[row sep=crcr]{%
9.4	-0.0451153174828196\\
9.44	-0.0507913598576728\\
9.48	-0.0561582521718211\\
9.52	-0.0612190468838651\\
9.56	-0.0659794812964023\\
9.6	-0.0704478418840555\\
9.64	-0.0746348007443416\\
9.68	-0.0785532251954919\\
9.72	-0.0822179618816712\\
9.76	-0.0856455970849108\\
9.8	-0.088854195281705\\
9.84	-0.0918630183155447\\
9.9	-0.0960459478386273\\
9.96	-0.0998950750434044\\
10.02	-0.103481108412542\\
10.1	-0.107971407479139\\
10.22	-0.114378403468887\\
10.42	-0.125044780907658\\
10.74	-0.142405659992981\\
10.8	-0.145301472085272\\
10.86	-0.147901396373589\\
10.9	-0.14942429537955\\
10.94	-0.150745396039943\\
10.98	-0.151835596034433\\
11.02	-0.152665960218567\\
11.06	-0.153208209601635\\
11.1	-0.153435218693913\\
11.14	-0.153321513537582\\
11.18	-0.152843762352241\\
11.22	-0.15198125045667\\
11.26	-0.150716330985622\\
11.3	-0.149034842915185\\
11.34	-0.146926488052051\\
11.38	-0.144385158938094\\
11.4	-0.142951434384821\\
};
\addplot [color=mycolor2, dashed, line width=\lineWidth, forget plot]
  table[row sep=crcr]{%
9.4	-0.04505299099106\\
9.44	-0.0507230281197568\\
9.48	-0.0560858565248346\\
9.52	-0.0611444343520073\\
9.56	-0.0659043874742746\\
9.6	-0.0703738755166121\\
9.64	-0.0745634301102474\\
9.68	-0.0784857663843042\\
9.72	-0.0821555690393261\\
9.76	-0.0855892546872195\\
9.8	-0.088804712478634\\
9.84	-0.0918210253735019\\
9.9	-0.0960159770801461\\
9.96	-0.09987753529008\\
10.02	-0.103475823761727\\
10.1	-0.107981244301323\\
10.22	-0.114406016674282\\
10.42	-0.125082289698797\\
10.72	-0.141390963850188\\
10.78	-0.144352970057925\\
10.84	-0.147048033978576\\
10.88	-0.148651733849912\\
10.92	-0.150068144344358\\
10.96	-0.151268434783505\\
11	-0.152223704319306\\
11.04	-0.152905461267222\\
11.08	-0.153286114396332\\
11.12	-0.153339468756521\\
11.16	-0.153041218189873\\
11.2	-0.152369426347528\\
11.24	-0.151304987827947\\
11.28	-0.149832060978841\\
11.32	-0.147938463972864\\
11.36	-0.145616025985969\\
11.4	-0.142860885682405\\
};
\addplot [color=mycolor1, line width=\lineWidth, forget plot]
  table[row sep=crcr]{%
11.4	-0.162491003999964\\
11.42	-0.161116840721633\\
11.44	-0.15947329566243\\
11.46	-0.157562693783515\\
11.48	-0.155388309116244\\
11.5	-0.152954365563298\\
11.52	-0.150266033438307\\
11.54	-0.147329421702731\\
11.56	-0.144151565875896\\
11.58	-0.14074041161223\\
11.6	-0.137104793957999\\
11.62	-0.133254412318818\\
11.64	-0.129199801188335\\
11.66	-0.124952296707947\\
11.68	-0.120523999147048\\
11.7	-0.115927731413134\\
11.72	-0.111176993720878\\
11.76	-0.101269198193231\\
11.8	-0.0909202109718326\\
11.84	-0.0802569807204119\\
11.98	-0.0423930683963913\\
12.02	-0.0319774341289811\\
12.06	-0.0219805473421832\\
12.08	-0.0171771800264651\\
12.1	-0.0125230208107006\\
12.12	-0.00803160761027932\\
12.14	-0.00371573454511598\\
12.16	0.000412611249810624\\
12.18	0.0043423096300117\\
12.2	0.00806316390606376\\
12.22	0.0115659534207371\\
12.24	0.014842481904827\\
12.26	0.0178856212924519\\
12.28	0.0206893506935035\\
12.3	0.0232487902397622\\
12.32	0.0255602295420339\\
12.34	0.0276211505185771\\
12.36	0.0294302443799452\\
12.38	0.0309874225818643\\
12.4	0.0322938215862383\\
12.42	0.0333518013004799\\
12.44	0.0341649370966195\\
12.46	0.0347380053450959\\
12.48	0.0350769624319529\\
12.5	0.0351889172637598\\
12.52	0.0350820973006716\\
12.54	0.0347658081952407\\
12.56	0.0342503871520545\\
12.58	0.0335471501613736\\
12.6	0.0326683332979396\\
12.62	0.0316270283142792\\
12.64	0.0304371127955321\\
12.68	0.0276704349860157\\
12.72	0.0244920711884209\\
12.76	0.0210331033172402\\
12.88	0.0103294337379563\\
12.92	0.00709788770162945\\
12.96	0.00424230977508522\\
12.98	0.00299015732071162\\
13	0.00187187393400912\\
13.02	0.000898831518270526\\
13.04	8.13388584948171e-05\\
13.06	-0.000571429851971672\\
13.08	-0.00105150011186517\\
13.1	-0.0013521553175746\\
13.12	-0.00146798758472855\\
13.14	-0.00139494073400748\\
13.16	-0.00113034503047693\\
13.18	-0.000672943310743079\\
13.2	-2.29081811280452e-05\\
};
\addplot [color=mycolor2, dashed, line width=\lineWidth, forget plot]
  table[row sep=crcr]{%
11.4	-0.162516413876256\\
11.42	-0.161141939506638\\
11.44	-0.159497977753674\\
11.46	-0.157586856711651\\
11.48	-0.155411854284459\\
11.5	-0.152977198901491\\
11.52	-0.150288065976858\\
11.54	-0.147350570067987\\
11.56	-0.144171752710665\\
11.58	-0.140759565924604\\
11.6	-0.137122851401633\\
11.62	-0.133271315408305\\
11.64	-0.129215499453201\\
11.66	-0.12496674678885\\
11.68	-0.120537164837948\\
11.7	-0.115939583652946\\
11.72	-0.111187510538365\\
11.76	-0.101277006081004\\
11.8	-0.0909253039406952\\
11.84	-0.0802594035749031\\
11.98	-0.0423871271966458\\
12.02	-0.0319695279646304\\
12.06	-0.0219709122884968\\
12.08	-0.0171667744119635\\
12.1	-0.0125119093735471\\
12.12	-0.00801985626991097\\
12.14	-0.00370341006817654\\
12.16	0.000425441573531415\\
12.18	0.00435557830050115\\
12.2	0.00807680351392115\\
12.22	0.0115798969351353\\
12.24	0.0148566629477056\\
12.26	0.0178999743984498\\
12.28	0.0207038115550713\\
12.3	0.0232632959370296\\
12.32	0.0255747187571291\\
12.34	0.0276355637342061\\
12.36	0.029444524062022\\
12.38	0.0310015133461761\\
12.4	0.0323076703492688\\
12.42	0.0333653574142367\\
12.44	0.034178152467895\\
12.46	0.0347508345392598\\
12.48	0.0350893627616102\\
12.5	0.0352008488625586\\
12.52	0.0350935231827005\\
12.54	0.0347766943004029\\
12.56	0.0342607023778942\\
12.58	0.0335568663819448\\
12.6	0.0326774253700801\\
12.62	0.03163547407196\\
12.64	0.0304448930328238\\
12.68	0.0276768382562231\\
12.72	0.0244970553064139\\
12.76	0.0210366481476569\\
12.88	0.010328741866001\\
12.92	0.00709587048153537\\
12.96	0.00423903634266942\\
12.98	0.00298628574874904\\
13	0.00186742612162583\\
13.02	0.000893830658702299\\
13.04	7.58093215971201e-05\\
13.06	-0.000577462636670134\\
13.08	-0.00105800977109283\\
13.1	-0.00135911464895777\\
13.12	-0.0014753686698139\\
13.14	-0.00140271504917955\\
13.16	-0.00113848355566049\\
13.18	-0.000681416635545773\\
13.2	-3.16866081533362e-05\\
};
\addplot [color=mycolor1, line width=\lineWidth, forget plot]
  table[row sep=crcr]{%
13.2	-0.00784861513470325\\
13.24	-0.00752456023744408\\
13.28	-0.00700355516237039\\
13.32	-0.00629806011730238\\
13.38	-0.00493790254892801\\
13.44	-0.00329907934020568\\
13.64	0.00252468551880725\\
13.68	0.00343066276830761\\
13.72	0.00415025885281217\\
13.76	0.00464618259381666\\
13.8	0.00488631082535917\\
13.84	0.00484483683738013\\
13.88	0.00450325699171472\\
13.92	0.00385115833699246\\
13.96	0.00288677469990972\\
14	0.00161728471145395\\
14.04	5.8832425757771e-05\\
14.08	-0.00176374055664219\\
14.12	-0.00381745345235274\\
14.18	-0.00724157192365915\\
14.26	-0.0121919633536596\\
14.36	-0.0183851308738756\\
14.42	-0.0217729953701014\\
14.46	-0.0237900770851738\\
14.5	-0.0255649992352911\\
14.54	-0.0270644913423048\\
14.58	-0.0282643910341758\\
14.6	-0.0287471689816883\\
};
\addplot [color=mycolor2, dashed, line width=\lineWidth, forget plot]
  table[row sep=crcr]{%
13.2	-0.00789024436698327\\
13.24	-0.00754053766417506\\
13.28	-0.00699824743095334\\
13.34	-0.00585289351671037\\
13.4	-0.0043741565010702\\
13.48	-0.00206139070353117\\
13.6	0.00150416300279232\\
13.66	0.00301262684628512\\
13.7	0.00381762021711829\\
13.74	0.00441626912779824\\
13.78	0.00477426344088627\\
13.82	0.0048630395178364\\
13.86	0.00466083867248379\\
13.9	0.00415358502888452\\
13.94	0.00333554817262005\\
13.98	0.00220976131412698\\
14.02	0.000788172280209665\\
14.06	-0.000908487623583198\\
14.1	-0.00285112317036784\\
14.14	-0.00500298010525135\\
14.2	-0.00852650980703373\\
14.4	-0.0207033233684655\\
14.44	-0.0228126683169769\\
14.48	-0.0247000275185982\\
14.52	-0.0263285558763418\\
14.56	-0.027669909525363\\
14.6	-0.0287053121563439\\
};
\addplot [color=mycolor1, line width=\lineWidth, forget plot]
  table[row sep=crcr]{%
14.6	-0.0100246375696571\\
14.62	-0.0111368868408697\\
14.64	-0.0120949911893753\\
14.66	-0.0128981231740184\\
14.68	-0.0135474491764178\\
14.7	-0.014046101728507\\
14.72	-0.0143991320029748\\
14.74	-0.0146134427060289\\
14.78	-0.0146622377202092\\
14.82	-0.014281004044296\\
14.86	-0.0135805139363363\\
14.94	-0.0117443980161305\\
14.98	-0.0108914241687259\\
15.02	-0.0102711247958567\\
15.06	-0.0100157996219323\\
15.08	-0.0100622164807298\\
15.1	-0.0102420209613889\\
15.12	-0.0105663312454212\\
15.14	-0.0110445681265716\\
15.16	-0.01168431552858\\
15.18	-0.0124912001103006\\
15.2	-0.0134687916199958\\
15.22	-0.0146185254662718\\
15.24	-0.0159396487570156\\
15.26	-0.0174291908218898\\
15.28	-0.0190819589803333\\
15.3	-0.0208905600479312\\
15.32	-0.0228454477917452\\
15.36	-0.0271455985617237\\
15.4	-0.0318663981745715\\
15.46	-0.0394170408650822\\
15.52	-0.047020582050358\\
15.56	-0.0518134617368347\\
15.58	-0.0540576625158309\\
15.6	-0.0561705582462793\\
15.62	-0.0581308814526302\\
15.64	-0.0599185533230688\\
15.66	-0.061514935135655\\
15.68	-0.0629030662627095\\
15.7	-0.0640678855631371\\
15.72	-0.0649964331065931\\
15.74	-0.0656780293503552\\
15.76	-0.0661044291077673\\
15.78	-0.0662699479054254\\
15.8	-0.0661715586224432\\
15.82	-0.0658089566366939\\
15.84	-0.0651845920666823\\
15.86	-0.0643036680897637\\
15.88	-0.0631741047337719\\
15.9	-0.0618064679751953\\
15.92	-0.0602138644268067\\
15.94	-0.0584118023566766\\
15.96	-0.0564180202417752\\
15.98	-0.0542522845183129\\
16.02	-0.0494927459796095\\
16.06	-0.0443224718314568\\
16.16	-0.0309514851296626\\
16.2	-0.0259602952913873\\
};
\addplot [color=mycolor2, dashed, line width=\lineWidth, forget plot]
  table[row sep=crcr]{%
14.6	-0.0100233022750267\\
14.62	-0.0111349870313866\\
14.64	-0.0120926222084208\\
14.66	-0.0128953701138634\\
14.68	-0.0135443876072401\\
14.7	-0.0140427983971634\\
14.72	-0.0143956455018461\\
14.74	-0.0146098241121067\\
14.78	-0.0146584811246733\\
14.82	-0.0142772382247713\\
14.86	-0.0135768275027104\\
14.94	-0.0117410116293613\\
14.98	-0.0108882116527802\\
15.02	-0.0102680795952352\\
15.06	-0.0100129038128074\\
15.08	-0.0100593860937579\\
15.1	-0.0102392488513274\\
15.12	-0.0105636097641266\\
15.14	-0.0110418892794932\\
15.16	-0.011681671116623\\
15.18	-0.012488581857891\\
15.2	-0.0134661912902629\\
15.22	-0.0146159349640698\\
15.24	-0.0159370602207431\\
15.26	-0.0174265967047589\\
15.28	-0.0190793521218531\\
15.3	-0.0208879337361694\\
15.32	-0.0228427958171942\\
15.36	-0.0271428788654937\\
15.4	-0.0318635929636599\\
15.46	-0.0394140855314298\\
15.52	-0.047017466898577\\
15.56	-0.0518102438995314\\
15.58	-0.0540543965338678\\
15.6	-0.0561672471306593\\
15.62	-0.0581275288536425\\
15.64	-0.0599151635117501\\
15.66	-0.0615115129832908\\
15.68	-0.0628996172185836\\
15.7	-0.0640644156306394\\
15.72	-0.0649929488178991\\
15.74	-0.0656745377397705\\
15.76	-0.0661009376838813\\
15.78	-0.0662664646221671\\
15.8	-0.0661680918492209\\
15.82	-0.0658055151276713\\
15.84	-0.0651811849291875\\
15.86	-0.0643003047520736\\
15.88	-0.0631707949125015\\
15.9	-0.0618032216418563\\
15.92	-0.0602106917739711\\
15.94	-0.0584087137638463\\
15.96	-0.0564150262409022\\
15.98	-0.054249395759232\\
16.02	-0.0494900999501162\\
16.06	-0.0443201116706184\\
16.16	-0.0309500249335315\\
16.2	-0.0259592658367396\\
};
\addplot [color=mycolor1, line width=\lineWidth, forget plot]
  table[row sep=crcr]{%
16.2	-0.0259602952913873\\
16.22	-0.0236342827609164\\
16.24	-0.0214475605566271\\
16.26	-0.019417101393131\\
16.28	-0.0175574266410301\\
16.3	-0.0158804028465092\\
16.32	-0.0143950737431418\\
16.34	-0.0131075307652608\\
16.36	-0.0120208245783076\\
16.38	-0.0111349195971115\\
16.4	-0.0104466928743747\\
16.42	-0.00994997811568865\\
16.44	-0.00963565492325102\\
16.46	-0.00949178269670625\\
16.48	-0.00950377793595436\\
16.52	-0.00992517376086965\\
16.56	-0.0107395740964442\\
16.68	-0.0136400846999329\\
16.72	-0.0141114292988043\\
16.74	-0.0141554199394562\\
16.76	-0.0140482472940953\\
16.78	-0.0137755140146147\\
16.8	-0.013325655533027\\
16.82	-0.0126901615068107\\
16.84	-0.0118637495891285\\
16.86	-0.0108444878352358\\
16.88	-0.00963386282890255\\
16.9	-0.00823679145534584\\
16.92	-0.00666157514816845\\
16.94	-0.00491979638386297\\
16.96	-0.00302615817272667\\
17	0.00114362906563414\\
17.04	0.00567723425913869\\
17.12	0.015011819516328\\
17.16	0.0193710735325432\\
17.18	0.0213793935251694\\
17.2	0.0232409284109139\\
};
\addplot [color=mycolor2, dashed, line width=\lineWidth, forget plot]
  table[row sep=crcr]{%
16.2	-0.0259592658252252\\
16.22	-0.0236334828532456\\
16.24	-0.0214469992414514\\
16.26	-0.0194167873501492\\
16.28	-0.0175573681641552\\
16.3	-0.0158806078147791\\
16.32	-0.0143955495926491\\
16.34	-0.0131082844618859\\
16.36	-0.0120218625917801\\
16.38	-0.0111362478762906\\
16.4	-0.0104483168237692\\
16.42	-0.00995190257326328\\
16.44	-0.0096378841398348\\
16.46	-0.00949432031704589\\
16.48	-0.00950662698120297\\
16.52	-0.00992865214743688\\
16.56	-0.0107436860642451\\
16.68	-0.0136460680199555\\
16.72	-0.0141180080738792\\
16.74	-0.014162288029798\\
16.76	-0.0140553981967599\\
16.78	-0.013782940570259\\
16.8	-0.0133333499400727\\
16.82	-0.0126981153376811\\
16.84	-0.0118719538082992\\
16.86	-0.0108529328193221\\
16.88	-0.00964253838833429\\
16.9	-0.00824568685784399\\
16.92	-0.00667067914409358\\
16.94	-0.00492909723286417\\
16.96	-0.00303564367175468\\
17	0.00113381257753531\\
17.04	0.00566714038649607\\
17.12	0.0150013414116792\\
17.16	0.0193604920583184\\
17.18	0.02136878303412\\
17.2	0.0232303041032367\\
};
\addplot [color=mycolor1, line width=\lineWidth, forget plot]
  table[row sep=crcr]{%
17.2	0.0246872376313014\\
17.24	0.0267137547243443\\
17.28	0.0284653196172187\\
17.32	0.0299021410058096\\
17.36	0.0310075453879541\\
17.4	0.0317891662461243\\
17.44	0.0322783489776448\\
17.48	0.0325277548643754\\
17.54	0.0326085759355337\\
17.64	0.0326619776206236\\
17.68	0.0328949680986561\\
17.72	0.0333478588658096\\
17.76	0.0340600530491812\\
17.8	0.0350461397881929\\
};
\addplot [color=mycolor2, dashed, line width=\lineWidth, forget plot]
  table[row sep=crcr]{%
17.2	0.0246792604784751\\
17.24	0.0267056202406906\\
17.28	0.0284571694915847\\
17.32	0.0298940960097838\\
17.36	0.0309997075973669\\
17.4	0.0317816211338098\\
17.44	0.03227116737526\\
17.48	0.0325209947894045\\
17.54	0.0326025330274042\\
17.64	0.03265728375764\\
17.68	0.032890847885632\\
17.72	0.0333443240154132\\
17.76	0.0340571113445236\\
17.8	0.0350437958035812\\
};
\addplot [color=mycolor1, line width=\lineWidth, forget plot]
  table[row sep=crcr]{%
17.8	0.0331978340253016\\
17.84	0.0348475294414321\\
17.88	0.0368089058890178\\
18	0.0430421182736715\\
18.02	0.0438687247317375\\
18.04	0.0445622775802121\\
18.06	0.0450969162986077\\
18.08	0.0454486599073434\\
18.1	0.0455960200610761\\
18.12	0.0455205672235692\\
18.14	0.0452074360325305\\
18.16	0.0446457570503149\\
18.18	0.0438290035098596\\
18.2	0.0427552433827145\\
18.22	0.0414272890869398\\
18.24	0.0398527393788441\\
18.26	0.0380439103882253\\
18.28	0.0360176553129747\\
18.3	0.0337950749247113\\
18.32	0.0314011236967318\\
18.36	0.026215163162437\\
18.48	0.00988797544506426\\
18.5	0.00741146767648715\\
18.52	0.00508543311061871\\
18.54	0.00293310454060247\\
18.56	0.000973396979667029\\
18.58	-0.000779537141514908\\
18.6	-0.00231663916063241\\
18.62	-0.00363415136714806\\
18.64	-0.0047336927582684\\
18.66	-0.00562219917750539\\
18.68	-0.00631172708187222\\
18.7	-0.00681912373153892\\
18.72	-0.0071655701718889\\
18.76	-0.00747845527170199\\
18.82	-0.00744774539586146\\
18.86	-0.00746572927002731\\
18.9	-0.00779414939731993\\
18.92	-0.00813679570865133\\
18.94	-0.0086235726605679\\
18.96	-0.00926735779720289\\
18.98	-0.0100756994938322\\
19	-0.0110505465559605\\
19.02	-0.0121881348634965\\
19.04	-0.0134790369661353\\
19.08	-0.0164562005483901\\
19.12	-0.0198054348814871\\
19.18	-0.0249967160999454\\
19.22	-0.0281693307967572\\
19.24	-0.0295676552669555\\
19.26	-0.0308003380810149\\
19.28	-0.0318416268015191\\
19.3	-0.0326703574956362\\
19.32	-0.0332706419520825\\
19.34	-0.0336324034802011\\
19.36	-0.0337517420892937\\
19.38	-0.0336311147116142\\
19.4	-0.0332793215800038\\
19.42	-0.0327112957495039\\
19.44	-0.0319476988874072\\
19.46	-0.0310143326630374\\
19.5	-0.0287625053673999\\
19.6	-0.0225650606183656\\
};
\addplot [color=mycolor2, dashed, line width=\lineWidth, forget plot]
  table[row sep=crcr]{%
17.8	0.0331896719108578\\
17.84	0.0348402122263707\\
17.88	0.0368022949569529\\
18	0.0430372518238826\\
18.02	0.0438641353841724\\
18.04	0.0445579681395962\\
18.06	0.0450928910460817\\
18.08	0.0454449242198827\\
18.1	0.0455925800685613\\
18.12	0.045517429501885\\
18.14	0.045204607331133\\
18.16	0.044643244052363\\
18.18	0.0438268126234718\\
18.2	0.0427533805613542\\
18.22	0.041425759677221\\
18.24	0.0398515479937984\\
18.26	0.038043060804867\\
18.28	0.0360171503912383\\
18.3	0.0337949165471656\\
18.32	0.0314013127268602\\
18.36	0.0262160454126708\\
18.48	0.00989085068664508\\
18.5	0.00741465248772144\\
18.52	0.00508891883187701\\
18.54	0.00293688182242491\\
18.56	0.000977455850058817\\
18.58	-0.000775207208413065\\
18.6	-0.00231204917517402\\
18.62	-0.00362931275499534\\
18.64	-0.00472861729177865\\
18.66	-0.00561689890910344\\
18.68	-0.00630621427860589\\
18.7	-0.00681341081278575\\
18.72	-0.00715966964948223\\
18.76	-0.00747221716846269\\
18.82	-0.00744109401445314\\
18.86	-0.00745886267278451\\
18.9	-0.00778711368701579\\
18.92	-0.00812969202275582\\
18.94	-0.00861641163571036\\
18.96	-0.00926014973839173\\
18.98	-0.0100684543634948\\
19	-0.011043273966127\\
19.02	-0.0121808440709721\\
19.04	-0.0134717368698247\\
19.08	-0.0164489071128422\\
19.12	-0.0197981794493494\\
19.18	-0.0249895704957446\\
19.22	-0.0281622898879093\\
19.24	-0.0295606752482698\\
19.26	-0.0307934242730425\\
19.28	-0.0318347842582725\\
19.3	-0.0326635910161706\\
19.32	-0.0332639560919432\\
19.34	-0.0336258025627671\\
19.36	-0.0337452302171641\\
19.38	-0.0336246957775188\\
19.4	-0.033272999278001\\
19.42	-0.0327050735854542\\
19.44	-0.0319415801893861\\
19.46	-0.0310083205913614\\
19.5	-0.028756715406697\\
19.6	-0.0225598712876049\\
};
\addplot [color=mycolor1, line width=\lineWidth, forget plot]
  table[row sep=crcr]{%
19.6	-0.0239222654743152\\
19.66	-0.022056838769057\\
19.7	-0.0210246888804377\\
19.74	-0.0201885287126444\\
19.8	-0.0192511384425167\\
19.92	-0.0176324161576424\\
19.96	-0.016824126896978\\
20	-0.0157427645930177\\
20.04	-0.0143444342849151\\
20.08	-0.0126237814907313\\
20.12	-0.010616032076328\\
20.18	-0.0072312029794972\\
20.2	-0.00605410477219337\\
};
\addplot [color=mycolor2, dashed, line width=\lineWidth, forget plot]
  table[row sep=crcr]{%
19.6	-0.0239025928278203\\
19.66	-0.0220590016215318\\
19.7	-0.0210407763620317\\
19.74	-0.0202158971418598\\
19.8	-0.019287252354772\\
19.92	-0.0176503766278593\\
19.96	-0.0168278568248255\\
20	-0.0157309153954976\\
20.04	-0.0143177834702684\\
20.08	-0.0125851597966786\\
20.12	-0.0105699534491031\\
20.18	-0.00718450551068273\\
20.2	-0.0060100978781783\\
};
\addplot [color=mycolor1, line width=\lineWidth, forget plot]
  table[row sep=crcr]{%
20.2	-0.00605410477219337\\
20.26	-0.00257395293310836\\
20.3	-0.000426816036473099\\
20.34	0.00148913471689127\\
20.38	0.00313548655815055\\
20.42	0.00451737464269186\\
20.48	0.00620873206153405\\
20.58	0.00879383162047986\\
20.6	0.0093926976987575\\
};
\addplot [color=mycolor2, dashed, line width=\lineWidth, forget plot]
  table[row sep=crcr]{%
20.2	-0.00601009786553419\\
20.26	-0.00254532423718601\\
20.3	-0.000412507637516768\\
20.34	0.0014883210779999\\
20.38	0.00312104181556094\\
20.42	0.00449286376073132\\
20.48	0.0061789220525803\\
20.58	0.00878241395100687\\
20.6	0.00938778675078566\\
};
\addplot [color=mycolor1, line width=\lineWidth, forget plot]
  table[row sep=crcr]{%
20.6	0.0093926976987575\\
20.64	0.010754225712212\\
20.68	0.0123649587070034\\
20.72	0.0142211735248026\\
20.78	0.0173448910497633\\
20.86	0.0216136776246998\\
20.9	0.0235312517717645\\
20.94	0.0251766523719681\\
20.98	0.0265012727957057\\
21.02	0.0275063771218669\\
21.06	0.0282431325019523\\
21.14	0.0293025873167991\\
21.2	0.0301879684527755\\
21.24	0.0309954895119446\\
21.28	0.0320196945406543\\
21.34	0.0338965641014575\\
21.42	0.0365536370190682\\
21.46	0.037676912050447\\
21.5	0.0385212226738574\\
21.54	0.039029646245023\\
21.58	0.0392016976630671\\
21.62	0.0390941950683157\\
21.78	0.0381279024009302\\
21.82	0.0382505173068743\\
21.88	0.0387749178774186\\
21.96	0.0396037160665514\\
22	0.0397889460756282\\
22.04	0.039682442913012\\
22.08	0.0392427074287163\\
22.12	0.0384941199375035\\
22.18	0.0369916135127717\\
22.26	0.0349702682336748\\
22.3	0.0342103647249559\\
22.34	0.0336797972709562\\
22.4	0.0332113792570787\\
};
\addplot [color=mycolor2, dashed, line width=\lineWidth, forget plot]
  table[row sep=crcr]{%
20.6	0.00938778675130791\\
20.64	0.0107630655486517\\
20.68	0.0123864728278988\\
20.72	0.014251969802995\\
20.78	0.0173795838500013\\
20.86	0.0216327211866769\\
20.9	0.0235358016404206\\
20.94	0.0251651391281733\\
20.98	0.0264747722664502\\
21.02	0.027468447502276\\
21.06	0.0281991924773592\\
21.14	0.0292652303374865\\
21.2	0.0301679320328212\\
21.24	0.030988658550843\\
21.28	0.032024114448447\\
21.34	0.0339089663134367\\
21.42	0.0365545785021979\\
21.46	0.0376641729254281\\
21.5	0.0384924724988807\\
21.54	0.0389855468093927\\
21.58	0.0391458044711541\\
21.62	0.0390322459146688\\
21.78	0.0380980387668792\\
21.82	0.0382321141455613\\
21.88	0.0387645920620905\\
21.96	0.0395807784030708\\
22	0.039751649093489\\
22.04	0.0396290032982911\\
22.08	0.0391747790884445\\
22.12	0.0384164483825202\\
22.18	0.0369121510034809\\
22.24	0.0353624348904269\\
22.28	0.0345081295713783\\
22.32	0.0338756239192683\\
22.36	0.0334574593081527\\
22.4	0.0331795259801879\\
};
\addplot [color=mycolor1, line width=\lineWidth, forget plot]
  table[row sep=crcr]{%
22.4	0.0205227954262845\\
22.46	0.0195853138371547\\
22.5	0.0187307512975039\\
22.54	0.0175238650091885\\
22.58	0.0159180561132359\\
22.6	0.0149797729779415\\
};
\addplot [color=mycolor2, dashed, line width=\lineWidth, forget plot]
  table[row sep=crcr]{%
22.4	0.0205264717112286\\
22.46	0.0195868110141397\\
22.5	0.0187305366048278\\
22.54	0.0175217803171641\\
22.58	0.0159139911515851\\
22.6	0.0149746922739027\\
};
\addplot [color=mycolor1, line width=\lineWidth, forget plot]
  table[row sep=crcr]{%
22.6	0.0149797729779415\\
22.66	0.0118315446357933\\
22.72	0.00869600161127337\\
22.76	0.00692097720175511\\
22.8	0.00551739364606618\\
22.84	0.00446906162539662\\
22.98	0.00137883920332271\\
23.02	-6.14403093308624e-05\\
23.06	-0.0018732488938582\\
23.12	-0.00502750004798713\\
23.16	-0.00712984449192078\\
23.2	-0.00899119815031568\\
23.24	-0.0104783061034617\\
23.28	-0.0115715435089605\\
23.32	-0.0123719351327338\\
23.4	-0.0138804977722522\\
23.44	-0.0149775814396094\\
23.48	-0.0164288103326697\\
23.52	-0.0181734992364895\\
23.6	-0.0218021070235395\\
23.64	-0.0232559714750877\\
23.68	-0.0242906772349158\\
23.72	-0.0249279352591572\\
23.84	-0.0262189683379752\\
23.88	-0.0270785958519788\\
23.92	-0.0282459777159403\\
24	-0.0308502335759755\\
24.04	-0.0318349248117755\\
24.08	-0.0323942517928018\\
24.12	-0.0325315628177485\\
24.18	-0.0322902359395094\\
24.2	-0.0322077115332426\\
};
\addplot [color=mycolor2, dashed, line width=\lineWidth, forget plot]
  table[row sep=crcr]{%
22.6	0.0149746922771286\\
22.66	0.0118233878701481\\
22.72	0.00868483484548221\\
22.76	0.00690788961731315\\
22.8	0.00550247008660065\\
22.84	0.00445238859882124\\
22.98	0.00135666780925447\\
23.02	-8.49940804172888e-05\\
23.06	-0.0018980745865349\\
23.12	-0.00505397726993806\\
23.16	-0.00715722461850277\\
23.2	-0.0090193128286451\\
23.24	-0.0105069919904892\\
23.28	-0.0116006531067043\\
23.32	-0.012401343072721\\
23.4	-0.013910207549479\\
23.44	-0.0150073148416645\\
23.48	-0.0164584775539254\\
23.52	-0.0182029961132955\\
23.6	-0.0218308925411073\\
23.64	-0.023284206066073\\
23.68	-0.0243182440902601\\
23.72	-0.024954740779485\\
23.84	-0.0262431701725951\\
23.88	-0.0271018608032065\\
23.92	-0.0282682599311599\\
24	-0.0308703458435211\\
24.04	-0.0318538325067159\\
24.08	-0.0324118848683312\\
24.12	-0.0325478738562133\\
24.18	-0.0323045341942176\\
24.2	-0.0322213418698212\\
};
\addplot [color=mycolor1, line width=\lineWidth, forget plot]
  table[row sep=crcr]{%
24.2	-0.0441818763906348\\
24.26	-0.0447894758130474\\
24.4	-0.0465938840901394\\
24.44	-0.0465540224027876\\
24.48	-0.0460401341613625\\
24.52	-0.0451115942565892\\
24.64	-0.0417197529105913\\
24.7	-0.0405182818368424\\
24.76	-0.0393497825328346\\
24.8	-0.0382605053902196\\
};
\addplot [color=mycolor2, dashed, line width=\lineWidth, forget plot]
  table[row sep=crcr]{%
24.2	-0.0441783634729447\\
24.26	-0.0447861613066749\\
24.4	-0.0465901651052469\\
24.44	-0.0465500525801481\\
24.48	-0.0460358780778414\\
24.52	-0.0451070265719693\\
24.64	-0.0417141952250475\\
24.7	-0.0405122553443285\\
24.76	-0.0393433347430907\\
24.8	-0.0382538068633309\\
};
\addplot [color=mycolor1, line width=\lineWidth, forget plot]
  table[row sep=crcr]{%
24.8	-0.0274933565074242\\
24.84	-0.0264755629728484\\
24.9	-0.0246074777679546\\
24.96	-0.0227970331933491\\
25	-0.0218995041100776\\
25.04	-0.0213155072619102\\
25.18	-0.0198871650019186\\
25.24	-0.0186767365970582\\
25.3	-0.0174359162392861\\
25.34	-0.0168871311191907\\
25.38	-0.0166472311705519\\
25.52	-0.0163893527527428\\
25.58	-0.0156506163815031\\
25.6	-0.0153711746876866\\
};
\addplot [color=mycolor2, dashed, line width=\lineWidth, forget plot]
  table[row sep=crcr]{%
24.8	-0.0275733029831287\\
24.84	-0.0265248786277574\\
24.9	-0.0246261295789623\\
24.96	-0.0228087599766731\\
25	-0.0219137184185207\\
25.04	-0.0213299768426403\\
25.18	-0.0198464509476679\\
25.24	-0.0186156739143009\\
25.3	-0.0173777878774359\\
25.34	-0.0168388613459385\\
25.38	-0.01660677899633\\
25.52	-0.0163151532868682\\
25.58	-0.0155648578032235\\
25.6	-0.0152869398040316\\
};
\addplot [color=mycolor1, line width=\lineWidth, forget plot]
  table[row sep=crcr]{%
25.6	-0.0153711746876866\\
25.64	-0.0149126740325727\\
25.68	-0.0147116123357947\\
25.72	-0.0147937761741979\\
25.82	-0.015255143537015\\
25.86	-0.0151091818685565\\
25.98	-0.0142029135512871\\
26.02	-0.014283481952571\\
26.14	-0.0149741025051817\\
26.18	-0.0148149741464145\\
26.28	-0.0140874085101181\\
26.32	-0.0141205507119118\\
26.44	-0.0146544982461485\\
26.48	-0.0144267966583271\\
26.58	-0.0135449790706907\\
26.62	-0.0135178608319961\\
26.72	-0.0137097402936526\\
26.76	-0.0134160262980174\\
26.88	-0.0120946500783035\\
26.94	-0.0120195484596906\\
26.98	-0.011961010701345\\
27.02	-0.011659861497602\\
27.06	-0.0110920925243505\\
27.12	-0.0101356463189397\\
27.16	-0.00972847442700342\\
27.28	-0.00900531985317699\\
27.32	-0.00836354898949665\\
27.4	-0.00691847326215367\\
27.44	-0.0064935190010118\\
27.52	-0.00588222136538619\\
27.56	-0.00528057386035385\\
27.6	-0.00445899537180594\\
};
\addplot [color=mycolor2, dashed, line width=\lineWidth, forget plot]
  table[row sep=crcr]{%
25.6	-0.0152869398068063\\
25.64	-0.0148384767146297\\
25.68	-0.0146512500951417\\
25.72	-0.014742972334421\\
25.82	-0.0151876601961547\\
25.86	-0.01502995556163\\
25.98	-0.0141429670706366\\
26.02	-0.0142375873992222\\
26.14	-0.0149165847911483\\
26.18	-0.0147483612210131\\
26.28	-0.014041408779331\\
26.32	-0.0140899494658839\\
26.44	-0.0146154562167204\\
26.48	-0.0143792962042113\\
26.58	-0.013520499868708\\
26.62	-0.0135079866844414\\
26.7	-0.013735788375314\\
26.74	-0.0135751743211792\\
26.78	-0.0131489543183498\\
26.86	-0.012209021479574\\
26.9	-0.0120392654378989\\
26.98	-0.011965241585294\\
27.02	-0.0116522454739965\\
27.08	-0.0107450535454134\\
27.12	-0.0101356075088113\\
27.16	-0.00974388171274398\\
27.28	-0.0090118626808291\\
27.32	-0.0083615923538396\\
27.4	-0.00693367706407599\\
27.44	-0.00652175431212854\\
27.52	-0.00590255127253414\\
27.56	-0.00528842064178292\\
27.6	-0.00446356524931701\\
};
\addplot [color=mycolor1, line width=\lineWidth, forget plot]
  table[row sep=crcr]{%
27.6	-0.00586220848500929\\
27.64	-0.00458592910077016\\
27.66	-0.00415635518688262\\
27.68	-0.00391485335603292\\
27.72	-0.00386795449539079\\
27.76	-0.00386191098487743\\
27.78	-0.0036555125477804\\
27.8	-0.00325011148740728\\
27.82	-0.00265645489437105\\
27.88	-0.000457299857661297\\
27.9	0.0001084360167809\\
27.92	0.000484276270029227\\
27.94	0.000671985399062436\\
28.02	0.0009553713023287\\
28.04	0.00132679490161536\\
28.06	0.00188525107641269\\
28.14	0.00456108363578522\\
28.16	0.00491328121834655\\
28.18	0.00507075783901811\\
28.26	0.00520915354061202\\
28.28	0.00554262514221548\\
28.32	0.0066802941378441\\
28.36	0.007895643525476\\
28.38	0.00829584623857471\\
28.4	0.00849175048331574\\
28.44	0.00839536242301264\\
28.48	0.00824017852480452\\
28.5	0.00836802844979445\\
28.52	0.00868041245367834\\
28.6	0.0105026069160878\\
28.62	0.0106520672737638\\
28.64	0.01060183056779\\
28.7	0.0099904970237219\\
28.72	0.00996070182698716\\
28.74	0.0101147900074707\\
28.78	0.0108190926761935\\
28.8	0.0111820501659032\\
28.82	0.0114136804445799\\
28.84	0.0114500671902711\\
28.86	0.011286844110014\\
28.92	0.0103536390429717\\
28.94	0.0102282141370189\\
28.96	0.0102878210761013\\
29.04	0.0110781196609082\\
29.06	0.0109562884136629\\
29.1	0.0102244156674196\\
29.14	0.00947888687631959\\
29.16	0.0093341750643674\\
29.2	0.00952689480375213\\
};
\addplot [color=mycolor2, dashed, line width=\lineWidth, forget plot]
  table[row sep=crcr]{%
27.6	-0.00588507611078626\\
27.64	-0.00460908504444646\\
27.66	-0.00417956459044788\\
27.68	-0.0039380577711654\\
27.72	-0.00389098069281602\\
27.76	-0.00388454808543059\\
27.78	-0.00367788161423377\\
27.8	-0.00327216678291364\\
27.82	-0.00267815326838772\\
27.88	-0.000477695646942777\\
27.9	8.85424359111653e-05\\
27.92	0.000464914241241843\\
27.94	0.000653181489056465\\
28.02	0.000939010982762056\\
28.04	0.00131108487773801\\
28.06	0.00187020186421805\\
28.14	0.00454873292325786\\
28.16	0.00490160722283051\\
28.18	0.00505975709606332\\
28.26	0.0052007741545772\\
28.28	0.00553487486054038\\
28.32	0.00667376024588862\\
28.36	0.00789026188262554\\
28.38	0.00829101396640297\\
28.4	0.00848744857069761\\
28.44	0.00839206150227767\\
28.48	0.00823779568253258\\
28.5	0.00836607270149514\\
28.52	0.0086788622080789\\
28.6	0.0105024612381612\\
28.62	0.0106522187454061\\
28.64	0.0106022580848339\\
28.7	0.00999163065202424\\
28.72	0.00996203201210477\\
28.74	0.0101162983740188\\
28.78	0.0108209048990844\\
28.8	0.0111839894384538\\
28.82	0.011415731158344\\
28.84	0.011452214531019\\
28.86	0.011289074114412\\
28.92	0.0103560424023321\\
28.94	0.0102306535332595\\
28.96	0.0102902871747581\\
29.04	0.0110806165134179\\
29.06	0.0109587781650333\\
29.1	0.0102268794910145\\
29.14	0.00948131492248905\\
29.16	0.00933658359103973\\
29.2	0.00952926467569526\\
};
\addplot [color=mycolor1, line width=\lineWidth, forget plot]
  table[row sep=crcr]{%
29.2	0.00906707614673508\\
29.24	0.0092435739236798\\
29.28	0.00917477804468447\\
29.36	0.00869449153443824\\
29.42	0.00876101484506364\\
29.46	0.00873590592900797\\
29.5	0.00844091316122686\\
29.56	0.00791194966179987\\
29.62	0.00780037466472905\\
29.66	0.0076597599407684\\
29.7	0.00725423459814323\\
29.76	0.00659735299461772\\
29.88	0.00585197668220516\\
29.96	0.00485028797350751\\
30.06	0.00411246216349426\\
30.14	0.00297462067672427\\
30.26	0.00183986235905209\\
30.32	0.000937695322392074\\
30.44	-0.00026350548640508\\
30.5	-0.00116989002466639\\
30.62	-0.0023939589213704\\
30.68	-0.00325168303984569\\
30.78	-0.0041561120572311\\
30.8	-0.00446182827259989\\
};
\addplot [color=mycolor2, dashed, line width=\lineWidth, forget plot]
  table[row sep=crcr]{%
29.2	0.00902496312765777\\
29.24	0.0091985222672335\\
29.28	0.00912107123969719\\
29.36	0.00865928836132568\\
29.48	0.00858224362119486\\
29.56	0.00788915486216268\\
29.68	0.0074578733949302\\
29.76	0.0065823969194625\\
29.88	0.00582718812951555\\
29.94	0.00501968685079746\\
29.98	0.00471920818252869\\
30.04	0.00433415390748237\\
30.1	0.00347973062560314\\
30.14	0.00296454173333771\\
30.24	0.00212236367079299\\
30.32	0.00092819440990155\\
30.44	-0.000282975086889792\\
30.5	-0.00117658574350443\\
30.62	-0.00241041278508547\\
30.66	-0.00302634620140196\\
30.7	-0.00341638166997527\\
30.76	-0.00389952902848734\\
30.8	-0.00447396962529822\\
};
\addplot [color=mycolor1, line width=\lineWidth, forget plot]
  table[row sep=crcr]{%
30.8	-0.00446182827259634\\
30.84	-0.00502344976290203\\
30.9	-0.00546097838132908\\
30.94	-0.00582500932908658\\
31.02	-0.00683485846346343\\
31.12	-0.00757200874424768\\
31.18	-0.0082561707055504\\
31.28	-0.00885011989286255\\
31.34	-0.0094468178341458\\
31.44	-0.00989645950980389\\
31.5	-0.0103820438573337\\
31.6	-0.0106904357656035\\
31.64	-0.0109805847146234\\
31.68	-0.0110399015279583\\
31.74	-0.011101813080721\\
31.8	-0.0114115754419331\\
31.92	-0.0114859331215484\\
31.96	-0.0115483493551949\\
32.04	-0.0113704989390158\\
32.1	-0.0114654878376257\\
32.2	-0.0111803635836907\\
};
\addplot [color=mycolor2, dashed, line width=\lineWidth, forget plot]
  table[row sep=crcr]{%
30.8	-0.00447396962854896\\
30.84	-0.0050248602610381\\
30.9	-0.00545310877729577\\
30.94	-0.0058288466411085\\
31.02	-0.00682676075073374\\
31.1	-0.00733818579366385\\
31.18	-0.00824446594858586\\
31.28	-0.00884607466368692\\
31.34	-0.0094304357599384\\
31.44	-0.00988763176027163\\
31.5	-0.0103602465596495\\
31.6	-0.0106777172964954\\
31.64	-0.0109603972692227\\
31.68	-0.0110082845831698\\
31.72	-0.0110049491462476\\
31.82	-0.0113777170614\\
31.88	-0.0113018039123247\\
31.96	-0.0115160284429976\\
32.04	-0.0113485567339282\\
32.1	-0.011434107018033\\
32.18	-0.0111347161611519\\
32.2	-0.0111596160600627\\
};
\addplot [color=mycolor1, line width=\lineWidth, forget plot]
  table[row sep=crcr]{%
32.2	-0.0100404570247861\\
32.24	-0.00995700404619271\\
32.28	-0.00945604090398433\\
32.32	-0.00900850752739046\\
32.38	-0.00868547824433108\\
32.42	-0.00804432160471436\\
32.46	-0.00746090346424211\\
32.52	-0.00693604354175648\\
32.62	-0.00531997014702057\\
32.66	-0.00483027664288471\\
32.74	-0.0033021849485948\\
32.78	-0.00284422327845846\\
32.82	-0.00204676711544494\\
32.86	-0.0012248876164449\\
32.92	-0.000450710079135774\\
33	0.00114456567491317\\
};
\addplot [color=mycolor2, dashed, line width=\lineWidth, forget plot]
  table[row sep=crcr]{%
32.2	-0.0100344917496571\\
32.24	-0.00995144723810171\\
32.28	-0.00945084978307165\\
32.32	-0.00900365117782087\\
32.38	-0.0086811177639845\\
32.42	-0.00804029114852511\\
32.46	-0.00745720585103271\\
32.52	-0.00693288857054597\\
32.62	-0.00531781616852811\\
32.66	-0.00482857357567923\\
32.74	-0.00330144115095976\\
32.78	-0.00284399987877038\\
32.82	-0.00204708446877788\\
32.86	-0.00122575539131731\\
32.92	-0.000452443195172236\\
33	0.00114165097209451\\
};
\addplot [color=mycolor1, line width=\lineWidth, forget plot]
  table[row sep=crcr]{%
33	0.00112327984624727\\
33.06	0.00190089967347262\\
33.14	0.00336763383250371\\
33.18	0.00405210951824131\\
33.34	0.00768287374046395\\
33.38	0.00868664776310624\\
33.44	0.0101223667425714\\
33.5	0.0118137208790046\\
33.56	0.0133523361103371\\
33.62	0.0151295382680345\\
33.68	0.0167303221894386\\
33.74	0.0185362168048897\\
33.8	0.0201575572496679\\
33.86	0.0219351806227266\\
33.92	0.0235383930118545\\
33.96	0.0247244356711249\\
34.2	0.030767851877421\\
34.26	0.0320396604471185\\
34.3	0.0329570120148901\\
34.4	0.0348646730931463\\
};
\addplot [color=mycolor2, dashed, line width=\lineWidth, forget plot]
  table[row sep=crcr]{%
33	0.00119774399959738\\
33.04	0.00164697278781034\\
33.08	0.00234634155769697\\
33.12	0.00308956668313698\\
33.18	0.00407893064368636\\
33.4	0.00910774916851409\\
33.44	0.010112688097756\\
33.5	0.0117896300550768\\
33.56	0.0133345753274838\\
33.62	0.015100450861425\\
33.68	0.0167093934957379\\
33.74	0.0185054263567963\\
33.8	0.0201370134732315\\
33.86	0.0219048854074586\\
33.92	0.0235205289262197\\
33.96	0.0247009211725882\\
34.04	0.0267680351927666\\
34.08	0.0278559449498132\\
34.14	0.0292549768189048\\
34.2	0.0307473656334025\\
34.26	0.0320318028844611\\
34.3	0.0329427338819102\\
34.4	0.0348564932399\\
};
\addplot [color=mycolor1, line width=\lineWidth, forget plot]
  table[row sep=crcr]{%
34.4	0.0348925347448343\\
34.48	0.0367039553678126\\
34.52	0.0378666889709081\\
34.56	0.0387986528415922\\
34.7	0.0429200877669942\\
34.74	0.0441325955144762\\
34.78	0.0451645449253206\\
34.8	0.0458073417554203\\
};
\addplot [color=mycolor2, dashed, line width=\lineWidth, forget plot]
  table[row sep=crcr]{%
34.4	0.0348780784120706\\
34.48	0.0366873781523509\\
34.52	0.0378498199493791\\
34.56	0.038781854346027\\
34.7	0.0429053078299191\\
34.74	0.0441186596427627\\
34.78	0.0451514824629058\\
34.8	0.0457947218079156\\
};
\addplot [color=mycolor1, line width=\lineWidth, forget plot]
  table[row sep=crcr]{%
34.8	0.0457139118178915\\
34.84	0.0467561819535973\\
34.9	0.0481406774752102\\
34.94	0.0491158026106646\\
35	0.0503483918430092\\
35.04	0.0512150266668243\\
35.1	0.052255423280144\\
35.14	0.0529779717203738\\
35.2	0.0537920878623126\\
35.24	0.0543400432520045\\
35.3	0.0549015045033343\\
35.34	0.0552487593555213\\
35.4	0.0555396696169055\\
35.44	0.0556644517452369\\
35.6	0.0552862676043517\\
35.64	0.054926786565062\\
35.74	0.0537651992008676\\
35.82	0.0525056619357827\\
35.96	0.0495042937134045\\
36	0.0484463376404918\\
36.14	0.0443064616131537\\
36.18	0.042927375425073\\
36.2	0.0422150789923208\\
};
\addplot [color=mycolor2, dashed, line width=\lineWidth, forget plot]
  table[row sep=crcr]{%
34.8	0.0457003417632365\\
34.84	0.0467430364486674\\
34.9	0.0481281441432486\\
34.94	0.0491036754620922\\
35	0.0503368492221412\\
35.04	0.0512038723753534\\
35.1	0.0522448307749741\\
35.14	0.0529677554303447\\
35.2	0.053782420664902\\
35.24	0.0543307478655279\\
35.3	0.0548927568030138\\
35.34	0.055240386482744\\
35.4	0.0555318530210016\\
35.44	0.055657018678211\\
35.6	0.0552803941699125\\
35.64	0.0549213207584316\\
35.74	0.0537607638568147\\
35.82	0.0525020710853923\\
35.96	0.0495021974817931\\
36	0.0484446753996792\\
36.14	0.0443062857974397\\
36.18	0.0429276214203895\\
36.2	0.0422155294165734\\
};
\addplot [color=mycolor1, line width=\lineWidth, forget plot]
  table[row sep=crcr]{%
36.2	0.042726450995751\\
36.24	0.0405208334214038\\
36.3	0.0361364863313298\\
36.32	0.0346581400580632\\
36.34	0.0329471941298252\\
36.38	0.0293105949529036\\
36.4	0.0275641974966305\\
36.42	0.0256339523884463\\
36.46	0.021480940970136\\
36.5	0.0174351190969588\\
36.54	0.0129295171331734\\
36.58	0.0086399432625015\\
36.62	0.00393900537193304\\
36.66	-0.00046524147143856\\
36.7	-0.00521602078822525\\
36.76	-0.0119461319793075\\
36.78	-0.0142767961960431\\
36.84	-0.0207788614030235\\
36.86	-0.0230067340732916\\
36.96	-0.0330607815180599\\
37	-0.0367992715502083\\
37.02	-0.038666246939421\\
37.1	-0.0452696633884528\\
37.18	-0.0508925610619002\\
37.2	-0.0520330057835707\\
};
\addplot [color=mycolor2, dashed, line width=\lineWidth, forget plot]
  table[row sep=crcr]{%
36.2	0.0427330584170065\\
36.24	0.0405283071773042\\
36.3	0.0361449215184493\\
36.32	0.0346668293285006\\
36.34	0.0329561119807096\\
36.38	0.0293199080765731\\
36.4	0.0275736837244978\\
36.42	0.0256435985579628\\
36.46	0.0214908747503202\\
36.5	0.0174453075583259\\
36.54	0.0129399340054235\\
36.58	0.00865056676116893\\
36.62	0.00394981443565001\\
36.66	-0.000454267846670575\\
36.7	-0.00520490573000387\\
36.76	-0.0119348523754681\\
36.78	-0.014265475901972\\
36.84	-0.0207674645628018\\
36.86	-0.0229953280010804\\
36.96	-0.0330494567269284\\
37	-0.0367880398934446\\
37.02	-0.0386550749342121\\
37.1	-0.0452588125223059\\
37.18	-0.050882154386187\\
37.2	-0.0520227274432798\\
};
\addplot [color=mycolor1, line width=\lineWidth, forget plot]
  table[row sep=crcr]{%
37.2	-0.0518838957308461\\
37.26	-0.0542166330866962\\
37.34	-0.0565756400112889\\
37.42	-0.0581551898932275\\
37.48	-0.0588818092599297\\
37.56	-0.0591447525583604\\
37.64	-0.0586846188921442\\
37.7	-0.0579356241718259\\
37.78	-0.0563208212734096\\
37.86	-0.0541053213631031\\
37.92	-0.0521315399088138\\
38.02	-0.0481540717510072\\
38.06	-0.0464134696542757\\
38.18	-0.0405668844759575\\
38.3	-0.0339979954569358\\
38.36	-0.0305232988809081\\
38.4	-0.0281779283651105\\
38.86	-0.000346130140734147\\
39	0.00749761631188761\\
};
\addplot [color=mycolor2, dashed, line width=\lineWidth, forget plot]
  table[row sep=crcr]{%
37.2	-0.0518741788085322\\
37.26	-0.0542074838501847\\
37.34	-0.0565667325987178\\
37.42	-0.0581462538957211\\
37.48	-0.0588728254567457\\
37.56	-0.0591357569426094\\
37.64	-0.0586757638409168\\
37.7	-0.0579269991908546\\
37.78	-0.0563126314367963\\
37.86	-0.0540977028561116\\
37.92	-0.0521244069785993\\
38.02	-0.0481477964412989\\
38.06	-0.0464075084858493\\
38.18	-0.0405618243186439\\
38.3	-0.0339935928189519\\
38.36	-0.0305191122516177\\
38.4	-0.0281738300507826\\
38.86	-0.000341861804066923\\
39	0.00750181176142206\\
};
\addplot [color=mycolor1, line width=\lineWidth, forget plot]
  table[row sep=crcr]{%
39	0.010525411686622\\
39.16	0.0191959266316317\\
39.24	0.023141253493975\\
39.36	0.028497227646298\\
39.46	0.0323965154792134\\
39.56	0.0356469793464598\\
39.6	0.0367673027447495\\
39.64	0.037840860414633\\
39.74	0.0399778032948106\\
39.82	0.041175168660196\\
39.88	0.0418164246812793\\
39.92	0.0421487907159346\\
40.02	0.042465511520092\\
40.12	0.0421422102471425\\
40.2	0.0414224030226649\\
40.24	0.0409721194067387\\
40.34	0.0394130529004073\\
40.4	0.0382144531978099\\
};
\addplot [color=mycolor2, dashed, line width=\lineWidth, forget plot]
  table[row sep=crcr]{%
39	0.0105238824415963\\
39.16	0.0191928768377636\\
39.24	0.0231376076912966\\
39.36	0.0284926332497903\\
39.46	0.0323910051369296\\
39.56	0.0356404363395626\\
39.6	0.0367603255048152\\
39.64	0.0378334404042633\\
39.74	0.0399692728638001\\
39.82	0.0411657974090573\\
39.88	0.0418064758061405\\
39.92	0.0421384943545675\\
40.02	0.0424545026050112\\
40.12	0.0421307658732246\\
40.2	0.0414108421057406\\
40.24	0.0409605820545522\\
40.34	0.0394018146739867\\
40.4	0.0382035594889061\\
};
\addplot [color=mycolor1, line width=\lineWidth, forget plot]
  table[row sep=crcr]{%
40.4	0.0407551112084263\\
40.48	0.0391612655879356\\
40.56	0.0372703874165481\\
40.6	0.0362570929697483\\
};
\addplot [color=mycolor2, dashed, line width=\lineWidth, forget plot]
  table[row sep=crcr]{%
40.4	0.0407405554595712\\
40.48	0.0391469137904679\\
40.56	0.0372564669793221\\
40.6	0.0362434696250418\\
};
\addplot [color=mycolor1, line width=\lineWidth, forget plot]
  table[row sep=crcr]{%
40.6	0.0376916595414798\\
40.72	0.0342192613944192\\
40.78	0.0323543296788245\\
40.92	0.0276360688207617\\
41.04	0.023345436734779\\
41.36	0.0114955328782429\\
41.46	0.00782801846630576\\
41.68	0.000190071919973889\\
41.82	-0.00426719929087938\\
41.98	-0.00885458220223256\\
42.1	-0.0118938205454526\\
42.2	-0.0141623628678005\\
42.32	-0.0165240323439448\\
42.44	-0.0184897141769369\\
42.56	-0.0200551387913208\\
42.6	-0.020487942745099\\
};
\addplot [color=mycolor2, dashed, line width=\lineWidth, forget plot]
  table[row sep=crcr]{%
40.6	0.0376774425236164\\
40.72	0.0342068086887863\\
40.78	0.0323429498917847\\
40.92	0.0276274678771102\\
41.04	0.0233393145700731\\
41.36	0.0114955255924514\\
41.46	0.00782959404550354\\
41.68	0.000194415238730983\\
41.82	-0.00426162652836837\\
41.98	-0.0088481392634705\\
42.1	-0.0118870693846276\\
42.2	-0.0141555603918917\\
42.32	-0.0165174205212466\\
42.44	-0.0184835228209792\\
42.56	-0.0200495605048445\\
42.6	-0.0204826044101978\\
};
\addplot [color=mycolor1, line width=\lineWidth, forget plot]
  table[row sep=crcr]{%
42.6	-0.020487942745099\\
42.72	-0.0215218086620936\\
42.82	-0.0221007986681414\\
42.96	-0.0224531274591655\\
43.04	-0.0224522276089303\\
43.16	-0.0221660658659104\\
43.3	-0.02142998088528\\
43.48	-0.019928534987919\\
43.66	-0.0178905310021733\\
43.78	-0.0163004464881382\\
44	-0.012999207551708\\
44.14	-0.0107383622986674\\
44.6	-0.00303704771345537\\
};
\addplot [color=mycolor2, dashed, line width=\lineWidth, forget plot]
  table[row sep=crcr]{%
42.6	-0.0204826044069364\\
42.72	-0.0215172737493035\\
42.82	-0.0220970114940897\\
42.96	-0.022450414385716\\
43.04	-0.0224501243004909\\
43.16	-0.022164817135625\\
43.3	-0.0214296080906067\\
43.48	-0.0199289705345791\\
43.66	-0.0178913326839023\\
43.78	-0.0163012329725873\\
44	-0.0129993790775629\\
44.14	-0.0107378143693424\\
44.6	-0.00303302571160913\\
};
\addplot [color=mycolor1, line width=\lineWidth, forget plot]
  table[row sep=crcr]{%
44.6	-0.002547451039284\\
44.66	-0.00158575521713544\\
44.72	-0.000396170174347787\\
44.78	0.00100413166900637\\
44.84	0.00259623108894402\\
44.92	0.00497882515892201\\
45	0.00761579365915566\\
45.1	0.011205455263152\\
45.22	0.0157704413154036\\
45.52	0.0273954305321311\\
45.62	0.0310120675659675\\
45.72	0.0343604458645714\\
45.8	0.0368095542252291\\
45.88	0.0390190342992298\\
45.96	0.0409636817260761\\
46.04	0.042621571361579\\
46.12	0.0439748993619062\\
46.18	0.0447825547372105\\
46.26	0.0455892209430147\\
46.34	0.0460698706759217\\
46.42	0.0462205766139405\\
46.48	0.0461309934166749\\
46.56	0.045728538485335\\
46.6	0.0454143922456538\\
};
\addplot [color=mycolor2, dashed, line width=\lineWidth, forget plot]
  table[row sep=crcr]{%
44.6	-0.00254287818518151\\
44.66	-0.00158173660629757\\
44.72	-0.000392342104866827\\
44.78	0.00100802583157389\\
44.84	0.00260036049739654\\
44.92	0.00498341107765299\\
45	0.00762088986709131\\
45.1	0.0112111338324539\\
45.22	0.0157766124629433\\
45.52	0.0274015557924088\\
45.62	0.0310178149527616\\
45.72	0.0343656824340997\\
45.8	0.036814305163233\\
45.88	0.0390232455183792\\
45.96	0.0409673101945316\\
46.04	0.0426245828165364\\
46.12	0.0439772658416473\\
46.18	0.0447844208006103\\
46.26	0.0455904035497952\\
46.34	0.0460703538858382\\
46.42	0.0462203451576997\\
46.48	0.0461302170523865\\
46.56	0.045727029508086\\
46.6	0.0454125128747975\\
};
\addplot [color=mycolor1, line width=\lineWidth, forget plot]
  table[row sep=crcr]{%
46.6	0.0465755536809738\\
46.68	0.0456924802120682\\
46.82	0.0444913032249232\\
46.98	0.0431835508460381\\
47.08	0.0421539513986033\\
47.16	0.0410861336958988\\
47.24	0.0397809790618666\\
47.32	0.0381683657030649\\
47.4	0.0362332909691929\\
47.48	0.0339845305528854\\
47.56	0.0314172904502428\\
47.64	0.0285416874826083\\
47.72	0.0253894068518008\\
47.8	0.0220026673893017\\
47.9	0.017511932653548\\
48	0.0128308040880896\\
};
\addplot [color=mycolor2, dashed, line width=\lineWidth, forget plot]
  table[row sep=crcr]{%
46.6	0.0465728988426264\\
46.68	0.0456885450041113\\
46.82	0.0444858468363876\\
46.98	0.0431766533540028\\
47.08	0.0421462811809832\\
47.16	0.0410779927694094\\
47.24	0.0397725584255042\\
47.32	0.0381598990643184\\
47.4	0.0362250360399514\\
47.48	0.0339767480729236\\
47.56	0.0314102245655619\\
47.64	0.0285355495386455\\
47.72	0.0253843635854452\\
47.8	0.0219988338975483\\
47.9	0.0175096909463406\\
48	0.0128301482517443\\
};
\addplot [color=mycolor1, line width=\lineWidth, forget plot]
  table[row sep=crcr]{%
48	0.0114331558393985\\
48.06	0.00928548904128945\\
48.14	0.00613369198185154\\
48.22	0.00270010695945189\\
48.32	-0.00190202863411315\\
48.44	-0.00771633551788398\\
48.68	-0.0194398939920148\\
48.78	-0.0240413559523205\\
48.86	-0.0275005442092038\\
48.94	-0.0306908716909859\\
49.02	-0.0335873865015017\\
49.08	-0.0355299218823291\\
49.14	-0.0372762334677859\\
49.2	-0.0387970334736067\\
};
\addplot [color=mycolor2, dashed, line width=\lineWidth, forget plot]
  table[row sep=crcr]{%
48	0.0114313414368468\\
48.06	0.00928496951529922\\
48.14	0.00613428479177003\\
48.22	0.00270140245677908\\
48.32	-0.00190010283825615\\
48.44	-0.00771371100216811\\
48.68	-0.0194356586367448\\
48.78	-0.0240364630184686\\
48.86	-0.0274952028083248\\
48.94	-0.03068518814095\\
49.02	-0.0335814926753031\\
49.08	-0.0355239665763563\\
49.14	-0.0372703027407653\\
49.2	-0.0387912130790795\\
};
\end{axis}
\begin{axis}[
    at={(main.south east)},
    anchor=south east,
    yshift=3.2cm,
    width=0.8*\imageWidth, height=0.65*\imageHeight,
    xmin=23.5, xmax=25.5,
    ymin=-0.05, ymax=0.005,
    scaled y ticks=false,
    xtick={24,25},
    yticklabels=\empty,
]
\addplot [color=mycolor1, line width=\lineWidth, forget plot]
  table[row sep=crcr]{%
22.4	0.0205227954262845\\
22.46	0.0195853138371547\\
22.5	0.0187307512975039\\
22.54	0.0175238650091885\\
22.58	0.0159180561132359\\
22.6	0.0149797729779415\\
};
\addplot [color=mycolor2, dashed, line width=\lineWidth, forget plot]
  table[row sep=crcr]{%
22.4	0.0205264717112286\\
22.46	0.0195868110141397\\
22.5	0.0187305366048278\\
22.54	0.0175217803171641\\
22.58	0.0159139911515851\\
22.6	0.0149746922739027\\
};
\addplot [color=mycolor1, line width=\lineWidth, forget plot]
  table[row sep=crcr]{%
22.6	0.0149797729779415\\
22.66	0.0118315446357933\\
22.72	0.00869600161127337\\
22.76	0.00692097720175511\\
22.8	0.00551739364606618\\
22.84	0.00446906162539662\\
22.98	0.00137883920332271\\
23.02	-6.14403093308624e-05\\
23.06	-0.0018732488938582\\
23.12	-0.00502750004798713\\
23.16	-0.00712984449192078\\
23.2	-0.00899119815031568\\
23.24	-0.0104783061034617\\
23.28	-0.0115715435089605\\
23.32	-0.0123719351327338\\
23.4	-0.0138804977722522\\
23.44	-0.0149775814396094\\
23.48	-0.0164288103326697\\
23.52	-0.0181734992364895\\
23.6	-0.0218021070235395\\
23.64	-0.0232559714750877\\
23.68	-0.0242906772349158\\
23.72	-0.0249279352591572\\
23.84	-0.0262189683379752\\
23.88	-0.0270785958519788\\
23.92	-0.0282459777159403\\
24	-0.0308502335759755\\
24.04	-0.0318349248117755\\
24.08	-0.0323942517928018\\
24.12	-0.0325315628177485\\
24.18	-0.0322902359395094\\
24.2	-0.0322077115332426\\
};
\addplot [color=mycolor2, dashed, line width=\lineWidth, forget plot]
  table[row sep=crcr]{%
22.6	0.0149746922771286\\
22.66	0.0118233878701481\\
22.72	0.00868483484548221\\
22.76	0.00690788961731315\\
22.8	0.00550247008660065\\
22.84	0.00445238859882124\\
22.98	0.00135666780925447\\
23.02	-8.49940804172888e-05\\
23.06	-0.0018980745865349\\
23.12	-0.00505397726993806\\
23.16	-0.00715722461850277\\
23.2	-0.0090193128286451\\
23.24	-0.0105069919904892\\
23.28	-0.0116006531067043\\
23.32	-0.012401343072721\\
23.4	-0.013910207549479\\
23.44	-0.0150073148416645\\
23.48	-0.0164584775539254\\
23.52	-0.0182029961132955\\
23.6	-0.0218308925411073\\
23.64	-0.023284206066073\\
23.68	-0.0243182440902601\\
23.72	-0.024954740779485\\
23.84	-0.0262431701725951\\
23.88	-0.0271018608032065\\
23.92	-0.0282682599311599\\
24	-0.0308703458435211\\
24.04	-0.0318538325067159\\
24.08	-0.0324118848683312\\
24.12	-0.0325478738562133\\
24.18	-0.0323045341942176\\
24.2	-0.0322213418698212\\
};
\addplot [color=mycolor1, line width=\lineWidth, forget plot]
  table[row sep=crcr]{%
24.2	-0.0441818763906348\\
24.26	-0.0447894758130474\\
24.4	-0.0465938840901394\\
24.44	-0.0465540224027876\\
24.48	-0.0460401341613625\\
24.52	-0.0451115942565892\\
24.64	-0.0417197529105913\\
24.7	-0.0405182818368424\\
24.76	-0.0393497825328346\\
24.8	-0.0382605053902196\\
};
\addplot [color=mycolor2, dashed, line width=\lineWidth, forget plot]
  table[row sep=crcr]{%
24.2	-0.0441783634729447\\
24.26	-0.0447861613066749\\
24.4	-0.0465901651052469\\
24.44	-0.0465500525801481\\
24.48	-0.0460358780778414\\
24.52	-0.0451070265719693\\
24.64	-0.0417141952250475\\
24.7	-0.0405122553443285\\
24.76	-0.0393433347430907\\
24.8	-0.0382538068633309\\
};
\addplot [color=mycolor1, line width=\lineWidth, forget plot]
  table[row sep=crcr]{%
24.8	-0.0274933565074242\\
24.84	-0.0264755629728484\\
24.9	-0.0246074777679546\\
24.96	-0.0227970331933491\\
25	-0.0218995041100776\\
25.04	-0.0213155072619102\\
25.18	-0.0198871650019186\\
25.24	-0.0186767365970582\\
25.3	-0.0174359162392861\\
25.34	-0.0168871311191907\\
25.38	-0.0166472311705519\\
25.52	-0.0163893527527428\\
25.58	-0.0156506163815031\\
25.6	-0.0153711746876866\\
};
\addplot [color=mycolor2, dashed, line width=\lineWidth, forget plot]
  table[row sep=crcr]{%
24.8	-0.0275733029831287\\
24.84	-0.0265248786277574\\
24.9	-0.0246261295789623\\
24.96	-0.0228087599766731\\
25	-0.0219137184185207\\
25.04	-0.0213299768426403\\
25.18	-0.0198464509476679\\
25.24	-0.0186156739143009\\
25.3	-0.0173777878774359\\
25.34	-0.0168388613459385\\
25.38	-0.01660677899633\\
25.52	-0.0163151532868682\\
25.58	-0.0155648578032235\\
25.6	-0.0152869398040316\\
};
\addplot [color=mycolor1, line width=\lineWidth, forget plot]
  table[row sep=crcr]{%
25.6	-0.0153711746876866\\
25.64	-0.0149126740325727\\
25.68	-0.0147116123357947\\
25.72	-0.0147937761741979\\
25.82	-0.015255143537015\\
25.86	-0.0151091818685565\\
25.98	-0.0142029135512871\\
26.02	-0.014283481952571\\
26.14	-0.0149741025051817\\
26.18	-0.0148149741464145\\
26.28	-0.0140874085101181\\
26.32	-0.0141205507119118\\
26.44	-0.0146544982461485\\
26.48	-0.0144267966583271\\
26.58	-0.0135449790706907\\
26.62	-0.0135178608319961\\
26.72	-0.0137097402936526\\
26.76	-0.0134160262980174\\
26.88	-0.0120946500783035\\
26.94	-0.0120195484596906\\
26.98	-0.011961010701345\\
27.02	-0.011659861497602\\
27.06	-0.0110920925243505\\
27.12	-0.0101356463189397\\
27.16	-0.00972847442700342\\
27.28	-0.00900531985317699\\
27.32	-0.00836354898949665\\
27.4	-0.00691847326215367\\
27.44	-0.0064935190010118\\
27.52	-0.00588222136538619\\
27.56	-0.00528057386035385\\
27.6	-0.00445899537180594\\
};
\addplot [color=mycolor2, dashed, line width=\lineWidth, forget plot]
  table[row sep=crcr]{%
25.6	-0.0152869398068063\\
25.64	-0.0148384767146297\\
25.68	-0.0146512500951417\\
25.72	-0.014742972334421\\
25.82	-0.0151876601961547\\
25.86	-0.01502995556163\\
25.98	-0.0141429670706366\\
26.02	-0.0142375873992222\\
26.14	-0.0149165847911483\\
26.18	-0.0147483612210131\\
26.28	-0.014041408779331\\
26.32	-0.0140899494658839\\
26.44	-0.0146154562167204\\
26.48	-0.0143792962042113\\
26.58	-0.013520499868708\\
26.62	-0.0135079866844414\\
26.7	-0.013735788375314\\
26.74	-0.0135751743211792\\
26.78	-0.0131489543183498\\
26.86	-0.012209021479574\\
26.9	-0.0120392654378989\\
26.98	-0.011965241585294\\
27.02	-0.0116522454739965\\
27.08	-0.0107450535454134\\
27.12	-0.0101356075088113\\
27.16	-0.00974388171274398\\
27.28	-0.0090118626808291\\
27.32	-0.0083615923538396\\
27.4	-0.00693367706407599\\
27.44	-0.00652175431212854\\
27.52	-0.00590255127253414\\
27.56	-0.00528842064178292\\
27.6	-0.00446356524931701\\
};
\end{axis}
\end{tikzpicture}%

==> img/CMSS_Plot_3.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\imageWidth,
height=\imageHeight,
at={(1.011in,0.642in)},
scale only axis,
grid=both,
grid style={line width=.1pt, draw=gray!10},
major grid style={line width=.2pt,draw=gray!50},
axis lines*=left,
axis line style={line width=\lineWidth},
mark size=2.2pt,
xmin=0,
xmax=55,
xlabel style={font=\color{white!15!black}},
xlabel={$\stateDimRed$},
ymode=log,
ymin=3e-15,
ymax=1e6,
yminorticks=true,
axis background/.style={fill=white},
legend style={%
	legend cell align=left, 
	align=left, 
	font=\tiny,
	draw=white!15!black,
	at={(0.98,0.98)},
	anchor=north east,},
]
\addplot [color=mycolor1, line width=\lineWidth, mark=o, mark options={solid, mycolor1}]
table [x index=0, y index=1, col sep=comma]
{img/DataCSV/CMSS_2a.csv};
\addlegendentry{$\varepsilon(\stateDimRed,\inp_1)$}

\addplot [color=mycolor2, dashed, line width=\lineWidth, mark=+, mark options={solid, mycolor2}]
table [x index=0, y index=2, col sep=comma]
{img/DataCSV/CMSS_2a.csv};
\addlegendentry{$\varepsilon(\stateDimRed,\inp_2)$}

\addplot [color=mycolor3, line width=\lineWidth, mark=o, mark options={solid, mycolor3}]
 table [x index=0, y index=3, col sep=comma]
{img/DataCSV/CMSS_2a.csv};
\addlegendentry{$\tau_{rel}(\stateDimRed,\inp_1)$}

\addplot [color=mycolor4, dashed, line width=\lineWidth, mark=+, mark options={solid, mycolor4}]
 table [x index=0, y index=4, col sep=comma]
{img/DataCSV/CMSS_2a.csv};
\addlegendentry{$\tau_{rel}(\stateDimRed,\inp_2)$}

\end{axis}
\end{tikzpicture}%
